Any Clifford+T circuit can be controlled with constant T-depth overhead

Since an n-qubit circuit consisting of CNOT gates can have up to $\Omega(n^2/\log{n})$ CNOT gates, it is natural to expect that $\Omega(n^2/\log{n})$ Toffoli gates are needed to apply a controlled version of such a circuit. We show that the Toffoli count can be reduced to at most n. The Toffoli depth can also be reduced to O(1), at the cost of 2n Toffoli gates, even without using any ancilla or measurement. In fact, using a measurement-based uncomputation, the Toffoli depth can be further reduced to 1. From this, we give two corollaries: any controlled Clifford circuit can be implemented with O(1) T-depth, and any Clifford+T circuit with T-depth D can be controlled with T-depth O(D), even without ancillas. As an application, we show how to catalyze a rotation by any angle up to precision $\epsilon$ in T-depth exactly 1 using a universal $\lceil\log_2(8/\epsilon)\rceil$-qubit catalyst state.

==> figures/cnot-cancel-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=cnot ctrl] (3) at (2, 1) {};
		\node [style=cnot targ] (4) at (2, 0) {};
		\node [style=cnot targ] (5) at (1, -1) {};
		\node [style=cnot targ] (6) at (3, -1) {};
		\node [style=cnot ctrl] (7) at (3, 0) {};
		\node [style=cnot ctrl] (8) at (1, 0) {};
		\node [style=none] (9) at (4, -1) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (4, 1) {};
		\node [style=none] (12) at (5.5, 0) {$=$};
		\node [style=none] (13) at (7, 1) {};
		\node [style=none] (14) at (7, 0) {};
		\node [style=none] (15) at (7, -1) {};
		\node [style=cnot ctrl] (16) at (8, 1) {};
		\node [style=cnot targ] (17) at (8, 0) {};
		\node [style=cnot targ] (18) at (9, -1) {};
		\node [style=cnot ctrl] (21) at (9, 1) {};
		\node [style=none] (22) at (10, -1) {};
		\node [style=none] (23) at (10, 0) {};
		\node [style=none] (24) at (10, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (5);
		\draw (3) to (4);
		\draw (7) to (6);
		\draw (4) to (7);
		\draw (4) to (8);
		\draw (8) to (1.center);
		\draw (2.center) to (5);
		\draw (0.center) to (3);
		\draw (5) to (6);
		\draw (11.center) to (3);
		\draw (7) to (10.center);
		\draw (9.center) to (6);
		\draw (21) to (18);
		\draw (16) to (17);
		\draw (15.center) to (18);
		\draw (24.center) to (16);
		\draw (16) to (21);
		\draw (21) to (13.center);
		\draw (14.center) to (17);
		\draw (17) to (23.center);
		\draw (22.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-controlled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -6) {};
		\node [style=none] (2) at (-2.5, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (-2.5, -6.25) {};
		\node [style=none] (5) at (-0.5, -6.25) {};
		\node [style=none] (6) at (-1.5, -3) {$A$};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-2.5, -6) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (0, -6) {};
		\node [style=none] (12) at (-0.5, -6) {};
		\node [style=none] (13) at (-2.5, -1) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (-0.5, -5) {};
		\node [style=none] (18) at (0, -5) {};
		\node [style=none] (19) at (-3, -5) {};
		\node [style=none] (20) at (-2.5, -5) {};
		\node [style=none] (21) at (-2.5, -2) {};
		\node [style=none] (22) at (-2.5, -3) {};
		\node [style=none] (23) at (-3, -3) {};
		\node [style=none] (24) at (-3, -2) {};
		\node [style=none] (25) at (0, -2) {};
		\node [style=none] (26) at (0, -3) {};
		\node [style=none] (27) at (-0.5, -3) {};
		\node [style=none] (28) at (-0.5, -2) {};
		\node [style=none] (29) at (-0.25, -3.7) {$\vdots$};
		\node [style=none] (30) at (-2.75, -3.7) {$\vdots$};
		\node [style=none] (31) at (-0.25, -2.325) {$\vdots$};
		\node [style=none] (32) at (-2.75, -2.325) {$\vdots$};
		\node [style=none] (33) at (-0.25, -0.325) {$\vdots$};
		\node [style=none] (34) at (-2.75, -0.325) {$\vdots$};
		\node [style=none] (35) at (-0.25, -5.325) {$\vdots$};
		\node [style=none] (36) at (-2.75, -5.325) {$\vdots$};
		\node [style=none] (37) at (1.5, -3) {$=$};
		\node [style=cnot ctrl] (38) at (-1.5, 1) {};
		\node [style=none] (39) at (-3, 1) {};
		\node [style=none] (40) at (0, 1) {};
		\node [style=none] (41) at (-1.5, 0.25) {};
		\node [style=none] (42) at (5.5, 0) {};
		\node [style=none] (43) at (5.5, -6) {};
		\node [style=none] (44) at (6, 0.5) {};
		\node [style=none] (45) at (8.5, 0.5) {};
		\node [style=none] (46) at (6, -6.5) {};
		\node [style=none] (47) at (8.5, -6.5) {};
		\node [style=none] (49) at (6.5, 0) {};
		\node [style=none] (50) at (6.5, -6) {};
		\node [style=none] (51) at (9, 0) {};
		\node [style=none] (52) at (8, 0) {};
		\node [style=none] (53) at (9, -6) {};
		\node [style=none] (54) at (8, -6) {};
		\node [style=none] (55) at (6.5, -1) {};
		\node [style=none] (56) at (8, -1) {};
		\node [style=none] (57) at (5.5, -1) {};
		\node [style=none] (58) at (9, -1) {};
		\node [style=none] (59) at (8, -5) {};
		\node [style=none] (60) at (9, -5) {};
		\node [style=none] (61) at (5.5, -5) {};
		\node [style=none] (62) at (6.5, -5) {};
		\node [style=none] (63) at (6.5, -2) {};
		\node [style=none] (64) at (6.5, -3) {};
		\node [style=none] (65) at (5.5, -3) {};
		\node [style=none] (66) at (5.5, -2) {};
		\node [style=none] (67) at (9, -2) {};
		\node [style=none] (68) at (9, -3) {};
		\node [style=none] (69) at (8, -3) {};
		\node [style=none] (70) at (8, -2) {};
		\node [style=none] (73) at (8.25, -2.325) {$\vdots$};
		\node [style=none] (74) at (6.25, -2.325) {$\vdots$};
		\node [style=none] (75) at (8.25, -0.325) {$\vdots$};
		\node [style=none] (76) at (6.25, -0.325) {$\vdots$};
		\node [style=none] (77) at (8.25, -5.325) {$\vdots$};
		\node [style=none] (78) at (6.25, -5.325) {$\vdots$};
		\node [style=cnot ctrl] (79) at (7.25, 1) {};
		\node [style=none] (80) at (3, 1) {};
		\node [style=none] (81) at (11.5, 1) {};
		\node [style=none] (82) at (7.25, 0.5) {};
		\node [style=none] (85) at (6.5, 0.25) {};
		\node [style=none] (86) at (8, 0.25) {};
		\node [style=none] (88) at (8, -1.25) {};
		\node [style=none] (89) at (6.5, -1.25) {};
		\node [style=none] (90) at (7.25, -0.5) {$C_{f_1}$};
		\node [style=none] (91) at (6.5, -1.75) {};
		\node [style=none] (92) at (8, -1.75) {};
		\node [style=none] (93) at (8, -3.25) {};
		\node [style=none] (94) at (6.5, -3.25) {};
		\node [style=none] (95) at (7.25, -2.5) {$C_{f_2}$};
		\node [style=none] (96) at (6.5, -4.75) {};
		\node [style=none] (97) at (8, -4.75) {};
		\node [style=none] (98) at (8, -6.25) {};
		\node [style=none] (99) at (6.5, -6.25) {};
		\node [style=none] (100) at (7.25, -5.5) {$C_{f_k}$};
		\node [style=none] (101) at (7.25, -3.75) {$\vdots$};
		\node [style=none] (102) at (9, 0.25) {};
		\node [style=none] (103) at (11, 0.25) {};
		\node [style=none] (104) at (9, -6.25) {};
		\node [style=none] (105) at (11, -6.25) {};
		\node [style=none] (106) at (10, -3) {$S$};
		\node [style=none] (107) at (9, 0) {};
		\node [style=none] (108) at (9, -6) {};
		\node [style=none] (109) at (11.5, 0) {};
		\node [style=none] (110) at (11, 0) {};
		\node [style=none] (111) at (11.5, -6) {};
		\node [style=none] (112) at (11, -6) {};
		\node [style=none] (113) at (9, -1) {};
		\node [style=none] (114) at (11, -1) {};
		\node [style=none] (115) at (11.5, -1) {};
		\node [style=none] (116) at (11, -5) {};
		\node [style=none] (117) at (11.5, -5) {};
		\node [style=none] (118) at (9, -5) {};
		\node [style=none] (119) at (9, -2) {};
		\node [style=none] (120) at (9, -3) {};
		\node [style=none] (121) at (11.5, -2) {};
		\node [style=none] (122) at (11.5, -3) {};
		\node [style=none] (123) at (11, -3) {};
		\node [style=none] (124) at (11, -2) {};
		\node [style=none] (125) at (11.25, -3.75) {$\vdots$};
		\node [style=none] (126) at (11.25, -2.325) {$\vdots$};
		\node [style=none] (127) at (11.25, -0.325) {$\vdots$};
		\node [style=none] (128) at (11.25, -5.325) {$\vdots$};
		\node [style=none] (129) at (10, 0.25) {};
		\node [style=none] (130) at (3, 0) {};
		\node [style=none] (131) at (3, -6) {};
		\node [style=none] (132) at (3.5, 0.25) {};
		\node [style=none] (133) at (5.5, 0.25) {};
		\node [style=none] (134) at (3.5, -6.25) {};
		\node [style=none] (135) at (5.5, -6.25) {};
		\node [style=none] (136) at (4.5, -3) {$S^{-1}$};
		\node [style=none] (137) at (3.5, 0) {};
		\node [style=none] (138) at (3.5, -6) {};
		\node [style=none] (139) at (5.5, 0) {};
		\node [style=none] (140) at (5.5, -6) {};
		\node [style=none] (141) at (3.5, -1) {};
		\node [style=none] (142) at (5.5, -1) {};
		\node [style=none] (143) at (3, -1) {};
		\node [style=none] (144) at (5.5, -5) {};
		\node [style=none] (145) at (3, -5) {};
		\node [style=none] (146) at (3.5, -5) {};
		\node [style=none] (147) at (3.5, -2) {};
		\node [style=none] (148) at (3.5, -3) {};
		\node [style=none] (149) at (3, -3) {};
		\node [style=none] (150) at (3, -2) {};
		\node [style=none] (151) at (5.5, -3) {};
		\node [style=none] (152) at (5.5, -2) {};
		\node [style=none] (153) at (3.25, -3.75) {$\vdots$};
		\node [style=none] (154) at (3.25, -2.325) {$\vdots$};
		\node [style=none] (155) at (3.25, -0.325) {$\vdots$};
		\node [style=none] (156) at (3.25, -5.325) {$\vdots$};
		\node [style=none] (157) at (4.5, 0.25) {};
		\node [style=none] (158) at (13, -3) {$=$};
		\node [style=none] (159) at (17, 0) {};
		\node [style=none] (160) at (17, -6) {};
		\node [style=none] (165) at (18, 0) {};
		\node [style=none] (166) at (21, -6) {};
		\node [style=none] (167) at (23.5, 0) {};
		\node [style=none] (168) at (19.5, 0) {};
		\node [style=none] (169) at (23.5, -6) {};
		\node [style=none] (170) at (22.5, -6) {};
		\node [style=none] (171) at (18, -1) {};
		\node [style=none] (172) at (19.5, -1) {};
		\node [style=none] (173) at (17, -1) {};
		\node [style=none] (174) at (23.5, -1) {};
		\node [style=none] (175) at (22.5, -5) {};
		\node [style=none] (176) at (23.5, -5) {};
		\node [style=none] (177) at (17, -5) {};
		\node [style=none] (178) at (21, -5) {};
		\node [style=none] (179) at (19.25, -2) {};
		\node [style=none] (180) at (19.25, -3) {};
		\node [style=none] (181) at (17, -3) {};
		\node [style=none] (182) at (17, -2) {};
		\node [style=none] (183) at (23.5, -2) {};
		\node [style=none] (184) at (23.5, -3) {};
		\node [style=none] (185) at (20.75, -3) {};
		\node [style=none] (186) at (20.75, -2) {};
		\node [style=none] (187) at (23, -2.325) {$\vdots$};
		\node [style=none] (188) at (17.5, -2.325) {$\vdots$};
		\node [style=none] (189) at (23, -0.325) {$\vdots$};
		\node [style=none] (190) at (17.5, -0.325) {$\vdots$};
		\node [style=none] (191) at (23, -5.325) {$\vdots$};
		\node [style=none] (192) at (17.5, -5.325) {$\vdots$};
		\node [style=cnot ctrl] (193) at (18.75, 1) {};
		\node [style=none] (194) at (14.5, 1) {};
		\node [style=none] (195) at (26, 1) {};
		\node [style=none] (197) at (18, 0.25) {};
		\node [style=none] (198) at (19.5, 0.25) {};
		\node [style=none] (199) at (19.5, -1.25) {};
		\node [style=none] (200) at (18, -1.25) {};
		\node [style=none] (201) at (18.75, -0.5) {$C_{f_1}$};
		\node [style=none] (202) at (19.25, -1.75) {};
		\node [style=none] (203) at (20.75, -1.75) {};
		\node [style=none] (204) at (20.75, -3.25) {};
		\node [style=none] (205) at (19.25, -3.25) {};
		\node [style=none] (206) at (20, -2.5) {$C_{f_2}$};
		\node [style=none] (207) at (21, -4.75) {};
		\node [style=none] (208) at (22.5, -4.75) {};
		\node [style=none] (209) at (22.5, -6.25) {};
		\node [style=none] (210) at (21, -6.25) {};
		\node [style=none] (211) at (21.75, -5.5) {$C_{f_k}$};
		\node [style=none] (212) at (20.75, -3.825) {\rotatebox{-25}{$\ddots$}};
		\node [style=none] (213) at (23.5, 0.25) {};
		\node [style=none] (214) at (25.5, 0.25) {};
		\node [style=none] (215) at (23.5, -6.25) {};
		\node [style=none] (216) at (25.5, -6.25) {};
		\node [style=none] (217) at (24.5, -3) {$S$};
		\node [style=none] (218) at (23.5, 0) {};
		\node [style=none] (219) at (23.5, -6) {};
		\node [style=none] (220) at (26, 0) {};
		\node [style=none] (221) at (25.5, 0) {};
		\node [style=none] (222) at (26, -6) {};
		\node [style=none] (223) at (25.5, -6) {};
		\node [style=none] (224) at (23.5, -1) {};
		\node [style=none] (225) at (25.5, -1) {};
		\node [style=none] (226) at (26, -1) {};
		\node [style=none] (227) at (25.5, -5) {};
		\node [style=none] (228) at (26, -5) {};
		\node [style=none] (229) at (23.5, -5) {};
		\node [style=none] (230) at (23.5, -2) {};
		\node [style=none] (231) at (23.5, -3) {};
		\node [style=none] (232) at (26, -2) {};
		\node [style=none] (233) at (26, -3) {};
		\node [style=none] (234) at (25.5, -3) {};
		\node [style=none] (235) at (25.5, -2) {};
		\node [style=none] (236) at (25.75, -3.75) {$\vdots$};
		\node [style=none] (237) at (25.75, -2.325) {$\vdots$};
		\node [style=none] (238) at (25.75, -0.325) {$\vdots$};
		\node [style=none] (239) at (25.75, -5.325) {$\vdots$};
		\node [style=none] (240) at (24.5, 0.25) {};
		\node [style=none] (241) at (14.5, 0) {};
		\node [style=none] (242) at (14.5, -6) {};
		\node [style=none] (243) at (15, 0.25) {};
		\node [style=none] (244) at (17, 0.25) {};
		\node [style=none] (245) at (15, -6.25) {};
		\node [style=none] (246) at (17, -6.25) {};
		\node [style=none] (247) at (16, -3) {$S^{-1}$};
		\node [style=none] (248) at (15, 0) {};
		\node [style=none] (249) at (15, -6) {};
		\node [style=none] (250) at (17, 0) {};
		\node [style=none] (251) at (17, -6) {};
		\node [style=none] (252) at (15, -1) {};
		\node [style=none] (253) at (17, -1) {};
		\node [style=none] (254) at (14.5, -1) {};
		\node [style=none] (255) at (17, -5) {};
		\node [style=none] (256) at (14.5, -5) {};
		\node [style=none] (257) at (15, -5) {};
		\node [style=none] (258) at (15, -2) {};
		\node [style=none] (259) at (15, -3) {};
		\node [style=none] (260) at (14.5, -3) {};
		\node [style=none] (261) at (14.5, -2) {};
		\node [style=none] (262) at (17, -3) {};
		\node [style=none] (263) at (17, -2) {};
		\node [style=none] (264) at (14.75, -3.75) {$\vdots$};
		\node [style=none] (265) at (14.75, -2.325) {$\vdots$};
		\node [style=none] (266) at (14.75, -0.325) {$\vdots$};
		\node [style=none] (267) at (14.75, -5.325) {$\vdots$};
		\node [style=none] (268) at (16, 0.25) {};
		\node [style=none] (269) at (18.75, 0.25) {};
		\node [style=none] (270) at (20, -1.75) {};
		\node [style=cnot ctrl] (271) at (20, 1) {};
		\node [style=cnot ctrl] (272) at (21.75, 1) {};
		\node [style=none] (273) at (21.75, -4.75) {};
		\node [style=none] (274) at (20.925, 0.975) {$\cdots$};
		\node [style=none] (275) at (20.375, 1) {};
		\node [style=none] (276) at (21.375, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (1.center);
		\draw (0.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (25.center);
		\draw (40.center) to (38);
		\draw (38) to (39.center);
		\draw (41.center) to (38);
		\draw [style=gray fill] (44.center)
			 to (46.center)
			 to (47.center)
			 to (45.center)
			 to cycle;
		\draw (50.center) to (43.center);
		\draw (42.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (57.center) to (55.center);
		\draw (58.center) to (56.center);
		\draw (60.center) to (59.center);
		\draw (62.center) to (61.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (63.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (67.center);
		\draw (81.center) to (79);
		\draw (79) to (80.center);
		\draw (82.center) to (79);
		\draw [style=white fill] (85.center)
			 to (86.center)
			 to (88.center)
			 to (89.center)
			 to cycle;
		\draw [style=white fill] (91.center)
			 to (92.center)
			 to (93.center)
			 to (94.center)
			 to cycle;
		\draw [style=white fill] (96.center)
			 to (97.center)
			 to (98.center)
			 to (99.center)
			 to cycle;
		\draw (105.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (104.center);
		\draw (104.center) to (105.center);
		\draw (110.center) to (109.center);
		\draw (112.center) to (111.center);
		\draw (115.center) to (114.center);
		\draw (117.center) to (116.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (121.center);
		\draw (135.center) to (133.center);
		\draw (133.center) to (132.center);
		\draw (132.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (138.center) to (131.center);
		\draw (130.center) to (137.center);
		\draw (143.center) to (141.center);
		\draw (146.center) to (145.center);
		\draw (148.center) to (149.center);
		\draw (150.center) to (147.center);
		\draw (166.center) to (160.center);
		\draw (159.center) to (165.center);
		\draw (168.center) to (167.center);
		\draw (170.center) to (169.center);
		\draw (173.center) to (171.center);
		\draw (174.center) to (172.center);
		\draw (176.center) to (175.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (179.center);
		\draw (184.center) to (185.center);
		\draw (186.center) to (183.center);
		\draw (193) to (194.center);
		\draw [style=white fill] (197.center)
			 to (198.center)
			 to (199.center)
			 to (200.center)
			 to cycle;
		\draw [style=white fill] (202.center) to (203.center);
		\draw [style=white fill] (203.center) to (204.center);
		\draw [style=white fill] (204.center) to (205.center);
		\draw [style=white fill] (205.center) to (202.center);
		\draw [style=white fill] (207.center) to (208.center);
		\draw [style=white fill] (208.center) to (209.center);
		\draw [style=white fill] (209.center) to (210.center);
		\draw [style=white fill] (210.center) to (207.center);
		\draw (216.center) to (214.center);
		\draw (214.center) to (213.center);
		\draw (213.center) to (215.center);
		\draw (215.center) to (216.center);
		\draw (221.center) to (220.center);
		\draw (223.center) to (222.center);
		\draw (226.center) to (225.center);
		\draw (228.center) to (227.center);
		\draw (233.center) to (234.center);
		\draw (235.center) to (232.center);
		\draw (246.center) to (244.center);
		\draw (244.center) to (243.center);
		\draw (243.center) to (245.center);
		\draw (245.center) to (246.center);
		\draw (249.center) to (242.center);
		\draw (241.center) to (248.center);
		\draw (254.center) to (252.center);
		\draw (257.center) to (256.center);
		\draw (259.center) to (260.center);
		\draw (261.center) to (258.center);
		\draw [style=white fill] (269.center) to (193);
		\draw [style=white fill] (271) to (270.center);
		\draw [style=white fill] (273.center) to (272);
		\draw [style=white fill] (193) to (271);
		\draw (275.center) to (271);
		\draw (276.center) to (272);
		\draw (272) to (195.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/companion-matrix-alt-basis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=cnot targ] (2) at (1, -2.5) {};
		\node [style=cnot ctrl] (3) at (1, -1.5) {};
		\node [style=cnot targ] (4) at (2, -1.5) {};
		\node [style=cnot ctrl] (5) at (2, -0.5) {};
		\node [style=cnot targ] (6) at (4.25, 0.5) {};
		\node [style=cnot ctrl] (7) at (4.25, 1.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0.5, 0.75) {$\vdots$};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (6.25, -1.5) {};
		\node [style=none] (13) at (6.25, -2.5) {};
		\node [style=none] (14) at (6.25, 1.5) {};
		\node [style=none] (15) at (5.75, -0.25) {$\vdots$};
		\node [style=none] (16) at (3.75, 0.5) {};
		\node [style=none] (17) at (6.25, 0.5) {};
		\node [style=none] (18) at (3, 0) {\rotatebox{80}{$\ddots$}};
		\node [style=cnot targ] (19) at (5.25, 1.5) {};
		\node [style=cnot ctrl] (20) at (5.25, 2.5) {};
		\node [style=none] (21) at (6.25, 2.5) {};
		\node [style=none] (22) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (10.center);
		\draw (11.center) to (5);
		\draw (12.center) to (4);
		\draw (2) to (13.center);
		\draw (16.center) to (6);
		\draw (17.center) to (6);
		\draw (7) to (8.center);
		\draw (7) to (6);
		\draw (22.center) to (20);
		\draw (20) to (19);
		\draw (19) to (7);
		\draw (19) to (14.center);
		\draw (21.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/companion-matrix-basis-change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot ctrl] (0) at (0.75, -2) {};
		\node [style=cnot targ] (1) at (0.75, -1) {};
		\node [style=cnot ctrl] (2) at (1.75, -1) {};
		\node [style=cnot targ] (3) at (1.75, 0) {};
		\node [style=cnot ctrl] (4) at (2.75, 0) {};
		\node [style=cnot targ] (5) at (2.75, 1) {};
		\node [style=cnot ctrl] (10) at (2.75, -2) {};
		\node [style=cnot targ] (11) at (2.75, -1) {};
		\node [style=cnot ctrl] (12) at (3.75, 1) {};
		\node [style=cnot targ] (13) at (3.75, 2) {};
		\node [style=cnot ctrl] (14) at (3.75, -1) {};
		\node [style=cnot targ] (15) at (3.75, 0) {};
		\node [style=cnot ctrl] (16) at (4.75, -2) {};
		\node [style=cnot targ] (17) at (4.75, -1) {};
		\node [style=cnot ctrl] (18) at (4.75, 0) {};
		\node [style=cnot targ] (19) at (4.75, 1) {};
		\node [style=cnot ctrl] (20) at (5.75, -1) {};
		\node [style=cnot targ] (21) at (5.75, 0) {};
		\node [style=cnot ctrl] (22) at (6.75, -2) {};
		\node [style=cnot targ] (23) at (6.75, -1) {};
		\node [style=none] (24) at (0, -2) {};
		\node [style=none] (25) at (0, -1) {};
		\node [style=none] (26) at (0, 0) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0, 2) {};
		\node [style=none] (29) at (7.5, -2) {};
		\node [style=none] (30) at (7.5, -1) {};
		\node [style=none] (31) at (7.5, 0) {};
		\node [style=none] (32) at (7.5, 1) {};
		\node [style=none] (33) at (7.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (2);
		\draw (5) to (4);
		\draw (11) to (10);
		\draw (13) to (12);
		\draw (15) to (14);
		\draw (17) to (16);
		\draw (19) to (18);
		\draw (21) to (20);
		\draw (23) to (22);
		\draw (28.center) to (13);
		\draw (29.center) to (22);
		\draw (22) to (16);
		\draw (16) to (10);
		\draw (10) to (0);
		\draw (0) to (24.center);
		\draw (25.center) to (1);
		\draw (1) to (2);
		\draw (2) to (11);
		\draw (11) to (14);
		\draw (14) to (17);
		\draw (17) to (20);
		\draw (20) to (23);
		\draw (23) to (30.center);
		\draw (31.center) to (21);
		\draw (21) to (18);
		\draw (18) to (15);
		\draw (15) to (4);
		\draw (4) to (3);
		\draw (3) to (26.center);
		\draw (27.center) to (5);
		\draw (5) to (12);
		\draw (12) to (19);
		\draw (19) to (32.center);
		\draw (33.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/companion-matrix-controlled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -1.25) {};
		\node [style=none] (1) at (-5.25, -2.25) {};
		\node [style=none] (2) at (-4.25, -1.25) {};
		\node [style=none] (3) at (-4.25, -2.25) {};
		\node [style=none] (4) at (-4.25, -0.25) {};
		\node [style=none] (5) at (-4.25, -1.25) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (-3.25, -1.25) {};
		\node [style=none] (8) at (-1.75, 2.25) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (-0.75, 2.25) {};
		\node [style=none] (11) at (-0.75, 1.25) {};
		\node [style=none] (12) at (-2.7, 0.525) {\rotatebox{82}{$\ddots$}};
		\node [style=none] (13) at (-9.5, 2.25) {};
		\node [style=none] (14) at (-9.5, 1.25) {};
		\node [style=none] (15) at (-9.5, -0.25) {};
		\node [style=none] (16) at (0.25, -2.25) {};
		\node [style=none] (17) at (0.25, -1.25) {};
		\node [style=none] (18) at (0.25, -0.25) {};
		\node [style=none] (19) at (-9.5, -2.25) {};
		\node [style=none] (20) at (-9.5, -1.25) {};
		\node [style=none] (21) at (0.25, 1.25) {};
		\node [style=none] (22) at (0.25, 2.25) {};
		\node [style=none] (23) at (-0.25, 0.675) {$\vdots$};
		\node [style=none] (24) at (-9, 0.675) {$\vdots$};
		\node [style=none] (25) at (-2.75, 1.25) {};
		\node [style=none] (26) at (-2.5, 1) {};
		\node [style=none] (27) at (-2.25, -0.25) {};
		\node [style=none] (28) at (-2.5, 0) {};
		\node [style=none] (29) at (1.25, 0) {$=$};
		\node [style=cnot targ] (30) at (8.25, -1.25) {};
		\node [style=cnot ctrl] (31) at (8.25, -2.25) {};
		\node [style=cnot ctrl] (32) at (9.75, -1.25) {};
		\node [style=cnot ctrl] (33) at (9.25, -2.25) {};
		\node [style=cnot targ] (34) at (9.75, -0.25) {};
		\node [style=cnot targ] (35) at (9.25, -1.25) {};
		\node [style=none] (36) at (11.25, -0.25) {};
		\node [style=cnot ctrl] (37) at (10.75, -1.25) {};
		\node [style=cnot targ] (38) at (13.25, 2.25) {};
		\node [style=none] (39) at (12.75, 1.25) {};
		\node [style=cnot targ] (40) at (14.25, 2.25) {};
		\node [style=cnot ctrl] (41) at (14.25, 1.25) {};
		\node [style=none] (42) at (11.8, 0.525) {\rotatebox{82}{$\ddots$}};
		\node [style=none] (43) at (2.25, 2.25) {};
		\node [style=none] (44) at (2.25, 1.25) {};
		\node [style=none] (45) at (2.25, -0.25) {};
		\node [style=none] (46) at (15.25, -2.25) {};
		\node [style=none] (47) at (15.25, -1.25) {};
		\node [style=none] (48) at (15.25, -0.25) {};
		\node [style=none] (49) at (2.25, -2.25) {};
		\node [style=none] (50) at (2.25, -1.25) {};
		\node [style=none] (51) at (15.25, 1.25) {};
		\node [style=none] (52) at (15.25, 2.25) {};
		\node [style=none] (53) at (14.75, 0.675) {$\vdots$};
		\node [style=none] (55) at (11.25, 1.25) {};
		\node [style=none] (56) at (12.75, -0.25) {};
		\node [style=cnot targ] (57) at (10.75, -0.25) {};
		\node [style=cnot ctrl] (58) at (13.25, 1.25) {};
		\node [style=cnot targ] (59) at (8.75, -2.25) {};
		\node [style=cnot targ] (60) at (10.25, -1.25) {};
		\node [style=cnot ctrl] (61) at (10.25, -0.25) {};
		\node [style=cnot ctrl] (62) at (8.75, -1.25) {};
		\node [style=cnot ctrl] (63) at (13.75, 2.25) {};
		\node [style=cnot targ] (64) at (13.75, 1.25) {};
		\node [style=none] (65) at (-8.75, 2.5) {};
		\node [style=none] (66) at (-8.75, -2.525) {};
		\node [style=none] (67) at (-0.5, 2.5) {};
		\node [style=none] (68) at (-0.5, -2.525) {};
		\node [style=none] (69) at (-9.5, 3.25) {};
		\node [style=none] (70) at (0.25, 3.25) {};
		\node [style=cnot ctrl] (71) at (-3, 3.25) {};
		\node [style=none] (72) at (-3, 2.5) {};
		\node [style=none] (73) at (2.25, 3.25) {};
		\node [style=none] (74) at (15.25, 3.25) {};
		\node [style=cnot ctrl] (75) at (8.75, 3.25) {};
		\node [style=cnot ctrl] (76) at (10.25, 3.25) {};
		\node [style=cnot ctrl] (77) at (13.75, 3.25) {};
		\node [style=none] (78) at (11.25, 3.25) {};
		\node [style=none] (79) at (12.75, 3.25) {};
		\node [style=none] (80) at (12.075, 3.225) {$\cdots$};
		\node [style=cnot ctrl] (81) at (-12.75, 1.5) {};
		\node [style=none] (82) at (-14, 1.5) {};
		\node [style=none] (83) at (-11.5, 1.5) {};
		\node [style=none] (84) at (-14, 0.5) {};
		\node [style=none] (85) at (-13.25, 0.75) {};
		\node [style=none] (86) at (-12.25, 0.75) {};
		\node [style=none] (87) at (-13.25, -1.25) {};
		\node [style=none] (88) at (-12.25, -1.25) {};
		\node [style=none] (89) at (-12.75, -0.25) {$C_{f}$};
		\node [style=none] (90) at (-11.5, 0.5) {};
		\node [style=none] (91) at (-12.25, 0.5) {};
		\node [style=none] (92) at (-13.25, 0.5) {};
		\node [style=none] (93) at (-14, -1) {};
		\node [style=none] (94) at (-13.25, -1) {};
		\node [style=none] (95) at (-12.25, -1) {};
		\node [style=none] (96) at (-11.5, -1) {};
		\node [style=none] (97) at (-12.75, 0.75) {};
		\node [style=none] (98) at (-13.75, -0.125) {$\vdots$};
		\node [style=none] (99) at (-11.75, -0.125) {$\vdots$};
		\node [style=none] (100) at (-10.5, 0) {$=$};
		\node [style=cnot ctrl] (101) at (-8.25, 2.25) {};
		\node [style=cnot targ] (102) at (-8.25, 1.25) {};
		\node [style=cnot targ] (103) at (-7.25, -0.25) {};
		\node [style=cnot targ] (104) at (-6.5, -1.25) {};
		\node [style=cnot targ] (105) at (-5.75, -2.25) {};
		\node [style=cnot ctrl] (106) at (-7.25, 2.25) {};
		\node [style=cnot ctrl] (107) at (-6.5, 2.25) {};
		\node [style=cnot ctrl] (108) at (-5.75, 2.25) {};
		\node [style=none] (109) at (-7.75, 0.7) {\rotatebox{-17}{$\ddots$}};
		\node [style=none] (110) at (-8.25, 2.75) {\tiny $a_{i1}$};
		\node [style=none] (111) at (-7.25, -0.75) {\tiny $a_{i,d-3}$};
		\node [style=none] (112) at (-6.5, -1.75) {\tiny $a_{i,d-2}$};
		\node [style=none] (113) at (-5.75, -2.75) {\tiny $a_{i,d-1}$};
		\node [style=cnot ctrl] (114) at (5.5, 2.25) {};
		\node [style=cnot targ] (115) at (5.5, 1.25) {};
		\node [style=cnot targ] (116) at (6.25, -0.25) {};
		\node [style=cnot targ] (117) at (7, -1.25) {};
		\node [style=cnot targ] (118) at (7.75, -2.25) {};
		\node [style=cnot ctrl] (119) at (6.25, 1.25) {};
		\node [style=cnot ctrl] (120) at (7, 1.25) {};
		\node [style=cnot ctrl] (121) at (7.75, 1.25) {};
		\node [style=cnot targ] (122) at (4.75, -0.25) {};
		\node [style=cnot targ] (123) at (4, -1.25) {};
		\node [style=cnot targ] (124) at (3.25, -2.25) {};
		\node [style=cnot ctrl] (125) at (4.75, 1.25) {};
		\node [style=cnot ctrl] (126) at (4, 1.25) {};
		\node [style=cnot ctrl] (127) at (3.25, 1.25) {};
		\node [style=none] (128) at (4.75, -0.75) {\tiny $a_{i,d-3}$};
		\node [style=none] (129) at (4, -1.75) {\tiny $a_{i,d-2}$};
		\node [style=none] (130) at (3.25, -2.75) {\tiny $a_{i,d-1}$};
		\node [style=none] (131) at (7.75, -2.75) {\tiny $a_{i,d-1}$};
		\node [style=none] (132) at (7, -1.75) {\tiny $a_{i,d-2}$};
		\node [style=none] (133) at (6.25, -0.75) {\tiny $a_{i,d-3}$};
		\node [style=cnot ctrl] (134) at (5.5, 3.25) {};
		\node [style=none] (135) at (2.75, 0.675) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray fill] (65.center)
			 to (66.center)
			 to (68.center)
			 to (67.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw (8.center) to (11.center);
		\draw (17.center) to (7.center);
		\draw (3.center) to (16.center);
		\draw (22.center) to (10.center);
		\draw (11.center) to (21.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (27.center) to (18.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (38) to (43.center);
		\draw (45.center) to (34);
		\draw (47.center) to (37);
		\draw (33) to (46.center);
		\draw (52.center) to (40);
		\draw (41) to (51.center);
		\draw (50.center) to (30);
		\draw (31) to (49.center);
		\draw (55.center) to (44.center);
		\draw (56.center) to (48.center);
		\draw (57) to (36.center);
		\draw (58) to (39.center);
		\draw (31) to (30);
		\draw (35) to (33);
		\draw (34) to (32);
		\draw (32) to (35);
		\draw (57) to (37);
		\draw (62) to (59);
		\draw (61) to (60);
		\draw (30) to (62);
		\draw (35) to (62);
		\draw (33) to (59);
		\draw (59) to (31);
		\draw (32) to (60);
		\draw (60) to (37);
		\draw (57) to (61);
		\draw (61) to (34);
		\draw (64) to (63);
		\draw (63) to (40);
		\draw (63) to (38);
		\draw (58) to (64);
		\draw (64) to (41);
		\draw (40) to (41);
		\draw (58) to (38);
		\draw (72.center) to (71);
		\draw (71) to (70.center);
		\draw (71) to (69.center);
		\draw (75) to (73.center);
		\draw (75) to (62);
		\draw (77) to (63);
		\draw (77) to (74.center);
		\draw (76) to (61);
		\draw (76) to (75);
		\draw (79.center) to (77);
		\draw (78.center) to (76);
		\draw (88.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (92.center) to (84.center);
		\draw (94.center) to (93.center);
		\draw (96.center) to (95.center);
		\draw (83.center) to (81);
		\draw (81) to (82.center);
		\draw (97.center) to (81);
		\draw (108) to (105);
		\draw (104) to (107);
		\draw [in=90, out=-90] (106) to (103);
		\draw (101) to (102);
		\draw (101) to (106);
		\draw (106) to (107);
		\draw (107) to (108);
		\draw (1.center) to (105);
		\draw (105) to (19.center);
		\draw (0.center) to (104);
		\draw (104) to (20.center);
		\draw (15.center) to (103);
		\draw (103) to (4.center);
		\draw (25.center) to (102);
		\draw (102) to (14.center);
		\draw (13.center) to (101);
		\draw (108) to (8.center);
		\draw (121) to (118);
		\draw (117) to (120);
		\draw [in=90, out=-90] (119) to (116);
		\draw (114) to (115);
		\draw (115) to (119);
		\draw (119) to (120);
		\draw (120) to (121);
		\draw (127) to (124);
		\draw (123) to (126);
		\draw [in=90, out=-90] (125) to (122);
		\draw (125) to (126);
		\draw (126) to (127);
		\draw (125) to (115);
		\draw (134) to (114);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/companion-matrix-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-4, 0.675) {$\vdots$};
		\node [style=cnot ctrl] (29) at (-3.25, 2.25) {};
		\node [style=cnot targ] (30) at (-3.25, 1.25) {};
		\node [style=cnot targ] (31) at (-2.25, -0.25) {};
		\node [style=cnot targ] (32) at (-1.5, -1.25) {};
		\node [style=cnot targ] (33) at (-0.75, -2.25) {};
		\node [style=cnot ctrl] (34) at (-2.25, 2.25) {};
		\node [style=cnot ctrl] (35) at (-1.5, 2.25) {};
		\node [style=cnot ctrl] (36) at (-0.75, 2.25) {};
		\node [style=none] (37) at (-4.5, 2.25) {};
		\node [style=none] (38) at (-4.5, 1.25) {};
		\node [style=none] (39) at (-4.5, -0.25) {};
		\node [style=none] (40) at (-4.5, -2.25) {};
		\node [style=none] (41) at (-4.5, -1.25) {};
		\node [style=none] (42) at (-2.75, 0.7) {\rotatebox{-17}{$\ddots$}};
		\node [style=none] (43) at (11.25, -1.25) {};
		\node [style=none] (44) at (11.25, -2.25) {};
		\node [style=none] (45) at (12.25, -1.25) {};
		\node [style=none] (46) at (12.25, -2.25) {};
		\node [style=none] (47) at (12.25, -0.25) {};
		\node [style=none] (48) at (12.25, -1.25) {};
		\node [style=none] (50) at (13.75, -1.25) {};
		\node [style=none] (51) at (13.75, 2.25) {};
		\node [style=none] (52) at (13.75, 1.25) {};
		\node [style=none] (53) at (14.75, 2.25) {};
		\node [style=none] (54) at (14.75, 1.25) {};
		\node [style=none] (56) at (11, 2.25) {};
		\node [style=none] (57) at (11, 1.25) {};
		\node [style=none] (58) at (11, -0.25) {};
		\node [style=none] (59) at (15.75, -2.25) {};
		\node [style=none] (60) at (15.75, -1.25) {};
		\node [style=none] (61) at (15.75, -0.25) {};
		\node [style=none] (62) at (11, -2.25) {};
		\node [style=none] (63) at (11, -1.25) {};
		\node [style=none] (64) at (15.75, 1.25) {};
		\node [style=none] (65) at (15.75, 2.25) {};
		\node [style=none] (66) at (15.25, 0.675) {$\vdots$};
		\node [style=none] (68) at (12.25, 1.25) {};
		\node [style=none] (70) at (13.75, -0.25) {};
		\node [style=cnot ctrl] (72) at (8.5, 2.25) {};
		\node [style=cnot targ] (73) at (8.5, 1.25) {};
		\node [style=cnot targ] (74) at (9.25, -0.25) {};
		\node [style=cnot targ] (75) at (10, -1.25) {};
		\node [style=cnot targ] (76) at (10.75, -2.25) {};
		\node [style=cnot ctrl] (77) at (9.25, 1.25) {};
		\node [style=cnot ctrl] (78) at (10, 1.25) {};
		\node [style=cnot ctrl] (79) at (10.75, 1.25) {};
		\node [style=none] (80) at (5.75, 2.25) {};
		\node [style=none] (81) at (5.75, 1.25) {};
		\node [style=none] (82) at (5.75, -0.25) {};
		\node [style=none] (83) at (5.75, -2.25) {};
		\node [style=none] (84) at (5.75, -1.25) {};
		\node [style=none] (86) at (5, 0) {$=$};
		\node [style=none] (87) at (-3.25, 2.75) {\tiny $a_{i1}$};
		\node [style=none] (88) at (-2.25, -0.75) {\tiny $a_{i,d-3}$};
		\node [style=none] (89) at (-1.5, -1.75) {\tiny $a_{i,d-2}$};
		\node [style=none] (90) at (-0.75, -2.75) {\tiny $a_{i,d-1}$};
		\node [style=cnot targ] (91) at (7.75, -0.25) {};
		\node [style=cnot targ] (92) at (7, -1.25) {};
		\node [style=cnot targ] (93) at (6.25, -2.25) {};
		\node [style=cnot ctrl] (94) at (7.75, 1.25) {};
		\node [style=cnot ctrl] (95) at (7, 1.25) {};
		\node [style=cnot ctrl] (96) at (6.25, 1.25) {};
		\node [style=none] (97) at (7.75, -0.75) {\tiny $a_{i,d-3}$};
		\node [style=none] (98) at (7, -1.75) {\tiny $a_{i,d-2}$};
		\node [style=none] (99) at (6.25, -2.75) {\tiny $a_{i,d-1}$};
		\node [style=none] (108) at (13.05, 1.225) {$\cdots$};
		\node [style=none] (109) at (13.05, -0.275) {$\cdots$};
		\node [style=none] (110) at (13.05, -1.275) {$\cdots$};
		\node [style=none] (111) at (-0.25, -1.25) {};
		\node [style=none] (112) at (-0.25, -2.25) {};
		\node [style=none] (113) at (0.75, -1.25) {};
		\node [style=none] (114) at (0.75, -2.25) {};
		\node [style=none] (115) at (0.75, -0.25) {};
		\node [style=none] (116) at (0.75, -1.25) {};
		\node [style=none] (117) at (2.25, -1.25) {};
		\node [style=none] (118) at (2.25, 2.25) {};
		\node [style=none] (119) at (2.25, 1.25) {};
		\node [style=none] (120) at (3.25, 2.25) {};
		\node [style=none] (121) at (3.25, 1.25) {};
		\node [style=none] (122) at (-0.5, 2.25) {};
		\node [style=none] (123) at (-0.5, 1.25) {};
		\node [style=none] (124) at (-0.5, -0.25) {};
		\node [style=none] (125) at (4.25, -2.25) {};
		\node [style=none] (126) at (4.25, -1.25) {};
		\node [style=none] (127) at (4.25, -0.25) {};
		\node [style=none] (128) at (-0.5, -2.25) {};
		\node [style=none] (129) at (-0.5, -1.25) {};
		\node [style=none] (130) at (4.25, 1.25) {};
		\node [style=none] (131) at (4.25, 2.25) {};
		\node [style=none] (132) at (3.75, 0.675) {$\vdots$};
		\node [style=none] (133) at (0.75, 1.25) {};
		\node [style=none] (134) at (2.25, -0.25) {};
		\node [style=none] (135) at (1.55, 1.225) {$\cdots$};
		\node [style=none] (136) at (1.55, -0.275) {$\cdots$};
		\node [style=none] (137) at (1.55, -1.275) {$\cdots$};
		\node [style=none] (138) at (10.75, -2.75) {\tiny $a_{i,d-1}$};
		\node [style=none] (139) at (10, -1.75) {\tiny $a_{i,d-2}$};
		\node [style=none] (140) at (9.25, -0.75) {\tiny $a_{i,d-3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36) to (33);
		\draw (32) to (35);
		\draw [in=90, out=-90] (34) to (31);
		\draw (29) to (30);
		\draw (29) to (34);
		\draw (34) to (35);
		\draw (35) to (36);
		\draw (38.center) to (30);
		\draw (29) to (37.center);
		\draw (39.center) to (31);
		\draw (32) to (41.center);
		\draw (40.center) to (33);
		\draw (43.center) to (46.center);
		\draw (51.center) to (54.center);
		\draw (51.center) to (56.center);
		\draw (58.center) to (47.center);
		\draw (60.center) to (50.center);
		\draw (46.center) to (59.center);
		\draw (65.center) to (53.center);
		\draw (54.center) to (64.center);
		\draw (63.center) to (43.center);
		\draw (44.center) to (62.center);
		\draw (68.center) to (57.center);
		\draw (70.center) to (61.center);
		\draw (48.center) to (44.center);
		\draw (53.center) to (52.center);
		\draw (79) to (76);
		\draw (75) to (78);
		\draw [in=90, out=-90] (77) to (74);
		\draw (72) to (73);
		\draw (58.center) to (74);
		\draw (63.center) to (75);
		\draw (62.center) to (76);
		\draw (72) to (80.center);
		\draw (82.center) to (74);
		\draw (75) to (84.center);
		\draw (83.center) to (76);
		\draw (73) to (77);
		\draw (77) to (78);
		\draw (78) to (79);
		\draw (79) to (57.center);
		\draw (96) to (93);
		\draw (92) to (95);
		\draw [in=90, out=-90] (94) to (91);
		\draw (94) to (95);
		\draw (95) to (96);
		\draw (81.center) to (96);
		\draw (94) to (73);
		\draw (72) to (56.center);
		\draw (111.center) to (114.center);
		\draw (118.center) to (121.center);
		\draw (118.center) to (122.center);
		\draw (124.center) to (115.center);
		\draw (126.center) to (117.center);
		\draw (114.center) to (125.center);
		\draw (131.center) to (120.center);
		\draw (121.center) to (130.center);
		\draw (129.center) to (111.center);
		\draw (112.center) to (128.center);
		\draw (133.center) to (123.center);
		\draw (134.center) to (127.center);
		\draw (116.center) to (112.center);
		\draw (120.center) to (119.center);
		\draw (128.center) to (33);
		\draw (129.center) to (32);
		\draw (124.center) to (31);
		\draw (123.center) to (30);
		\draw (122.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/companion-matrix-def2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.925) {$\vdots$};
		\node [style=cnot ctrl] (1) at (-4, 2.5) {};
		\node [style=cnot targ] (2) at (-4, 1.5) {};
		\node [style=cnot targ] (3) at (-3, 0) {};
		\node [style=cnot targ] (4) at (-2.25, -1) {};
		\node [style=cnot targ] (5) at (-1.5, -2) {};
		\node [style=cnot ctrl] (6) at (-3, 2.5) {};
		\node [style=cnot ctrl] (7) at (-2.25, 2.5) {};
		\node [style=cnot ctrl] (8) at (-1.5, 2.5) {};
		\node [style=none] (9) at (-5.25, 2.5) {};
		\node [style=none] (10) at (-5.25, 1.5) {};
		\node [style=none] (11) at (-5.25, 0) {};
		\node [style=none] (12) at (-5.25, -2) {};
		\node [style=none] (13) at (-5.25, -1) {};
		\node [style=none] (14) at (-3.5, 0.95) {\rotatebox{-17}{$\ddots$}};
		\node [style=none] (15) at (-4, 3) {\tiny $a_{i1}$};
		\node [style=none] (16) at (-3, -0.5) {\tiny $a_{i,d-3}$};
		\node [style=none] (17) at (-2.25, -1.5) {\tiny $a_{i,d-2}$};
		\node [style=none] (18) at (-1.5, -2.5) {\tiny $a_{i,d-1}$};
		\node [style=none] (19) at (-1, -1) {};
		\node [style=none] (20) at (-1, -2) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (0, -2) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=none] (25) at (1.5, -1) {};
		\node [style=none] (26) at (1.5, 2.5) {};
		\node [style=none] (27) at (1.5, 1.5) {};
		\node [style=none] (28) at (2.5, 2.5) {};
		\node [style=none] (29) at (2.5, 1.5) {};
		\node [style=none] (30) at (-1.25, 2.5) {};
		\node [style=none] (31) at (-1.25, 1.5) {};
		\node [style=none] (32) at (-1.25, 0) {};
		\node [style=none] (33) at (3.5, -2) {};
		\node [style=none] (34) at (3.5, -1) {};
		\node [style=none] (35) at (3.5, 0) {};
		\node [style=none] (36) at (-1.25, -2) {};
		\node [style=none] (37) at (-1.25, -1) {};
		\node [style=none] (38) at (3.5, 1.5) {};
		\node [style=none] (39) at (3.5, 2.5) {};
		\node [style=none] (40) at (3, 0.925) {$\vdots$};
		\node [style=none] (41) at (0, 1.5) {};
		\node [style=none] (42) at (1.5, 0) {};
		\node [style=none] (43) at (0.8, 1.475) {$\cdots$};
		\node [style=none] (44) at (0.8, -0.025) {$\cdots$};
		\node [style=none] (45) at (0.8, -1.025) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (5);
		\draw (4) to (7);
		\draw [in=90, out=-90] (6) to (3);
		\draw (1) to (2);
		\draw (1) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (10.center) to (2);
		\draw (1) to (9.center);
		\draw (11.center) to (3);
		\draw (4) to (13.center);
		\draw (12.center) to (5);
		\draw (19.center) to (22.center);
		\draw (26.center) to (29.center);
		\draw (26.center) to (30.center);
		\draw (32.center) to (23.center);
		\draw (34.center) to (25.center);
		\draw (22.center) to (33.center);
		\draw (39.center) to (28.center);
		\draw (29.center) to (38.center);
		\draw (37.center) to (19.center);
		\draw (20.center) to (36.center);
		\draw (41.center) to (31.center);
		\draw (42.center) to (35.center);
		\draw (24.center) to (20.center);
		\draw (28.center) to (27.center);
		\draw (36.center) to (5);
		\draw (37.center) to (4);
		\draw (32.center) to (3);
		\draw (31.center) to (2);
		\draw (30.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-circuit-notation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (0.25, -1) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (-1.5, 0.125) {$\vdots$};
		\node [style=none] (9) at (0.25, 0.75) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (0.75, 0.125) {$\vdots$};
		\node [style=none] (12) at (-0.375, 0) {$U$};
		\node [style=none] (13) at (1.25, 0.75) {};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (-4, 0) {$U$};
		\node [style=none] (16) at (-3, 0) {$=$};
		\node [style=none] (17) at (3.25, 0) {$\implies$};
		\node [style=none] (18) at (7.75, 0.25) {};
		\node [style=none] (19) at (8.75, 0.5) {};
		\node [style=none] (20) at (10, 0.5) {};
		\node [style=none] (21) at (8.75, -1.5) {};
		\node [style=none] (22) at (10, -1.5) {};
		\node [style=none] (23) at (8.75, 0.25) {};
		\node [style=none] (24) at (8.75, -1.25) {};
		\node [style=none] (25) at (7.75, -1.25) {};
		\node [style=none] (26) at (8.25, -0.375) {$\vdots$};
		\node [style=none] (27) at (10, 0.25) {};
		\node [style=none] (28) at (10, -1.25) {};
		\node [style=none] (29) at (10.5, -0.375) {$\vdots$};
		\node [style=none] (30) at (9.375, -0.5) {$U$};
		\node [style=none] (31) at (11, 0.25) {};
		\node [style=none] (32) at (11, -1.25) {};
		\node [style=none] (33) at (5.5, 0) {$c(U)$};
		\node [style=none] (34) at (6.75, 0) {$=$};
		\node [style=cnot ctrl] (35) at (9.375, 1.25) {};
		\node [style=none] (36) at (7.75, 1.25) {};
		\node [style=none] (37) at (11, 1.25) {};
		\node [style=none] (38) at (9.375, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (0.center);
		\draw (13.center) to (9.center);
		\draw (14.center) to (10.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (20.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (23.center) to (18.center);
		\draw (31.center) to (27.center);
		\draw (32.center) to (28.center);
		\draw (37.center) to (35);
		\draw (38.center) to (35);
		\draw (35) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-cnot-depth-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (429) at (4, 4.375) {};
		\node [style=none] (430) at (8, 4.375) {};
		\node [style=none] (431) at (8, -11.375) {};
		\node [style=none] (432) at (4, -11.375) {};
		\node [style=none] (0) at (0.25, 4) {};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (0.25, -1.5) {};
		\node [style=none] (4) at (0.25, -2.5) {};
		\node [style=none] (5) at (0.25, -4.5) {};
		\node [style=none] (6) at (0.25, -5.5) {};
		\node [style=none] (7) at (0.25, -7) {};
		\node [style=none] (8) at (0.25, -8) {};
		\node [style=none] (9) at (0.25, -10) {};
		\node [style=none] (10) at (0.25, -11) {};
		\node [style=none] (11) at (18.25, 4) {};
		\node [style=none] (12) at (18.25, 1) {};
		\node [style=none] (13) at (18.25, 0) {};
		\node [style=none] (14) at (18.25, -1.5) {};
		\node [style=none] (15) at (18.25, -2.5) {};
		\node [style=none] (16) at (18.25, -4.5) {};
		\node [style=none] (17) at (18.25, -5.5) {};
		\node [style=cnot ctrl] (22) at (2.75, 4) {};
		\node [style=cnot targ] (23) at (2.75, 1) {};
		\node [style=cnot ctrl] (24) at (3.5, 4) {};
		\node [style=cnot targ] (25) at (3.5, 0) {};
		\node [style=none] (26) at (1.875, 4) {$\cdots$};
		\node [style=none] (27) at (1.3, 4) {};
		\node [style=none] (28) at (2.45, 4) {};
		\node [style=cnot ctrl] (29) at (16, 4) {};
		\node [style=cnot targ] (30) at (16, 1) {};
		\node [style=cnot ctrl] (31) at (15.25, 4) {};
		\node [style=cnot targ] (32) at (15.25, 0) {};
		\node [style=none] (33) at (16.875, 4) {$\cdots$};
		\node [style=none] (34) at (17.45, 4) {};
		\node [style=none] (35) at (16.3, 4) {};
		\node [style=none] (36) at (1.75, 2.25) {\rotatebox{-10}{$\ddots$}};
		\node [style=none] (37) at (16.625, 2) {\rotatebox{90}{$\ddots$}};
		\node [style=cnot ctrl] (38) at (4.5, 4) {};
		\node [style=cnot targ] (39) at (4.5, -1.5) {};
		\node [style=cnot targ] (40) at (5.25, -2.5) {};
		\node [style=cnot targ] (41) at (6.75, -4.5) {};
		\node [style=cnot targ] (42) at (7.5, -5.5) {};
		\node [style=cnot ctrl] (43) at (5.25, 3) {};
		\node [style=cnot ctrl] (44) at (6.75, 1) {};
		\node [style=cnot ctrl] (45) at (7.5, 0) {};
		\node [style=none] (46) at (18.25, 3) {};
		\node [style=none] (47) at (0.25, 3) {};
		\node [style=cnot ctrl] (48) at (1, 4) {};
		\node [style=cnot targ] (49) at (1, 3) {};
		\node [style=cnot targ] (50) at (17.75, 3) {};
		\node [style=cnot ctrl] (51) at (17.75, 4) {};
		\node [style=none] (52) at (6, 2.25) {\rotatebox{-12}{$\ddots$}};
		\node [style=none] (53) at (6, -3.25) {\rotatebox{-13}{$\ddots$}};
		\node [style=cnot ctrl] (54) at (4.5, -7) {};
		\node [style=cnot ctrl] (55) at (5.25, -8) {};
		\node [style=cnot ctrl] (56) at (6.75, -10) {};
		\node [style=cnot ctrl] (57) at (7.5, -11) {};
		\node [style=none] (58) at (6, -8.75) {\rotatebox{-13}{$\ddots$}};
		\node [style=none] (59) at (1.5, -1.25) {};
		\node [style=none] (60) at (3, -1.25) {};
		\node [style=none] (61) at (1.5, -11.25) {};
		\node [style=none] (62) at (3, -11.25) {};
		\node [style=none] (63) at (2.25, -6.25) {$U_D$};
		\node [style=none] (64) at (1.5, -1.5) {};
		\node [style=none] (65) at (1.5, -2.5) {};
		\node [style=none] (66) at (1.5, -4.5) {};
		\node [style=none] (67) at (1.5, -5.5) {};
		\node [style=none] (68) at (1.5, -7) {};
		\node [style=none] (69) at (1.5, -8) {};
		\node [style=none] (70) at (1.5, -10) {};
		\node [style=none] (71) at (1.5, -11) {};
		\node [style=none] (72) at (3, -1.5) {};
		\node [style=none] (73) at (3, -2.5) {};
		\node [style=none] (74) at (3, -4.5) {};
		\node [style=none] (75) at (3, -5.5) {};
		\node [style=none] (76) at (3, -7) {};
		\node [style=none] (77) at (3, -8) {};
		\node [style=none] (78) at (3, -10) {};
		\node [style=none] (79) at (3, -11) {};
		\node [style=none] (80) at (8.5, -6.625) {};
		\node [style=none] (81) at (8.5, -7.375) {};
		\node [style=none] (82) at (9.25, -7.375) {};
		\node [style=none] (83) at (9.25, -6.625) {};
		\node [style=none] (84) at (8.875, -7) {$H$};
		\node [style=none] (85) at (8.5, -7.625) {};
		\node [style=none] (86) at (8.5, -8.375) {};
		\node [style=none] (87) at (9.25, -8.375) {};
		\node [style=none] (88) at (9.25, -7.625) {};
		\node [style=none] (89) at (8.875, -8) {$H$};
		\node [style=none] (90) at (8.5, -9.625) {};
		\node [style=none] (91) at (8.5, -10.375) {};
		\node [style=none] (92) at (9.25, -10.375) {};
		\node [style=none] (93) at (9.25, -9.625) {};
		\node [style=none] (94) at (8.875, -10) {$H$};
		\node [style=none] (95) at (8.5, -10.625) {};
		\node [style=none] (96) at (8.5, -11.375) {};
		\node [style=none] (97) at (9.25, -11.375) {};
		\node [style=none] (98) at (9.25, -10.625) {};
		\node [style=none] (99) at (8.875, -11) {$H$};
		\node [style=none] (100) at (8.5, -7) {};
		\node [style=none] (101) at (8.5, -8) {};
		\node [style=none] (102) at (8.5, -10) {};
		\node [style=none] (103) at (8.5, -11) {};
		\node [style=none] (104) at (9.25, -7) {};
		\node [style=none] (105) at (9.25, -8) {};
		\node [style=none] (106) at (9.25, -10) {};
		\node [style=none] (107) at (9.25, -11) {};
		\node [style=none] (108) at (9.625, -6.625) {};
		\node [style=none] (109) at (9.625, -7.375) {};
		\node [style=none] (110) at (10.375, -7.375) {};
		\node [style=none] (111) at (10.375, -6.625) {};
		\node [style=none] (113) at (9.625, -7) {};
		\node [style=none] (114) at (9.95, -7.225) {};
		\node [style=none] (115) at (9.75, -7) {};
		\node [style=none] (116) at (10.25, -7) {};
		\node [style=none] (117) at (10.1, -6.775) {};
		\node [style=none] (118) at (9.625, -7.625) {};
		\node [style=none] (119) at (9.625, -8.375) {};
		\node [style=none] (120) at (10.375, -8.375) {};
		\node [style=none] (121) at (10.375, -7.625) {};
		\node [style=none] (122) at (9.625, -8) {};
		\node [style=none] (123) at (9.95, -8.225) {};
		\node [style=none] (124) at (9.75, -8) {};
		\node [style=none] (125) at (10.25, -8) {};
		\node [style=none] (126) at (10.1, -7.775) {};
		\node [style=none] (127) at (9.625, -9.625) {};
		\node [style=none] (128) at (9.625, -10.375) {};
		\node [style=none] (129) at (10.375, -10.375) {};
		\node [style=none] (130) at (10.375, -9.625) {};
		\node [style=none] (131) at (9.625, -10) {};
		\node [style=none] (132) at (9.95, -10.225) {};
		\node [style=none] (133) at (9.75, -10) {};
		\node [style=none] (134) at (10.25, -10) {};
		\node [style=none] (135) at (10.1, -9.775) {};
		\node [style=none] (136) at (9.625, -10.625) {};
		\node [style=none] (137) at (9.625, -11.375) {};
		\node [style=none] (138) at (10.375, -11.375) {};
		\node [style=none] (139) at (10.375, -10.625) {};
		\node [style=none] (140) at (9.625, -11) {};
		\node [style=none] (141) at (9.95, -11.225) {};
		\node [style=none] (142) at (9.75, -11) {};
		\node [style=none] (143) at (10.25, -11) {};
		\node [style=none] (144) at (10.1, -10.775) {};
		\node [style=none] (145) at (9.925, -7.375) {};
		\node [style=none] (146) at (9.925, -7.625) {};
		\node [style=none] (147) at (10.05, -7.625) {};
		\node [style=none] (148) at (10.05, -7.375) {};
		\node [style=none] (149) at (9.925, -10.375) {};
		\node [style=none] (150) at (9.925, -10.625) {};
		\node [style=none] (151) at (10.05, -10.625) {};
		\node [style=none] (152) at (10.05, -10.375) {};
		\node [style=none] (153) at (9.925, -9.45) {};
		\node [style=none] (154) at (9.925, -9.625) {};
		\node [style=none] (155) at (10.05, -9.625) {};
		\node [style=none] (156) at (10.05, -9.45) {};
		\node [style=none] (157) at (9.925, -8.375) {};
		\node [style=none] (158) at (9.925, -8.55) {};
		\node [style=none] (159) at (10.05, -8.55) {};
		\node [style=none] (160) at (10.05, -8.375) {};
		\node [style=none] (162) at (9.925, -6.625) {};
		\node [style=none] (163) at (10.05, -6.625) {};
		\node [style=none] (165) at (9.975, -8.825) {$\vdots$};
		\node [style=none] (205) at (-0.25, -6.75) {};
		\node [style=none] (206) at (-0.25, -11.25) {};
		\node [style=none] (207) at (-0.25, 3.25) {};
		\node [style=none] (208) at (-0.25, -0.25) {};
		\node [style=none] (211) at (-1.5, 1.525) {$|0^{n-1}\rangle$};
		\node [style=none] (212) at (-1.125, -9) {$|0^{n}\rangle$};
		\node [style=none] (213) at (0.5, -8.825) {$\vdots$};
		\node [style=none] (214) at (0.5, -3.325) {$\vdots$};
		\node [style=none] (215) at (0.5, 2.175) {$\vdots$};
		\node [style=none] (216) at (17.75, -3.325) {$\vdots$};
		\node [style=cnot ctrl] (220) at (10, 4) {};
		\node [style=cnot ctrl] (221) at (11, 3) {};
		\node [style=cnot ctrl] (222) at (13.25, 1) {};
		\node [style=cnot ctrl] (223) at (14.25, 0) {};
		\node [style=none] (225) at (9.375, -1.125) {};
		\node [style=none] (226) at (9.375, -1.875) {};
		\node [style=none] (227) at (10.625, -1.875) {};
		\node [style=none] (228) at (10.625, -1.125) {};
		\node [style=none] (229) at (10, -1.5) {$Z^{v_0}$};
		\node [style=none] (256) at (10, -1.125) {};
		\node [style=none] (257) at (9.925, -1.875) {};
		\node [style=none] (258) at (10.05, -1.875) {};
		\node [style=none] (267) at (9.375, -1.5) {};
		\node [style=none] (268) at (10.625, -1.5) {};
		\node [style=none] (269) at (10.375, -2.125) {};
		\node [style=none] (270) at (10.375, -2.875) {};
		\node [style=none] (271) at (11.625, -2.875) {};
		\node [style=none] (272) at (11.625, -2.125) {};
		\node [style=none] (273) at (11, -2.5) {$Z^{v_1}$};
		\node [style=none] (274) at (11, -2.125) {};
		\node [style=none] (275) at (10.925, -2.875) {};
		\node [style=none] (276) at (11.05, -2.875) {};
		\node [style=none] (277) at (10.375, -2.5) {};
		\node [style=none] (278) at (11.625, -2.5) {};
		\node [style=vertex] (279) at (9.975, -6.25) {};
		\node [style=none] (280) at (11, -6.175) {};
		\node [style=none] (281) at (11, -6.3) {};
		\node [style=none] (282) at (10, -6.175) {};
		\node [style=none] (283) at (10, -6.3) {};
		\node [style=vertex] (284) at (11, -6.25) {};
		\node [style=none] (285) at (10.925, -6.225) {};
		\node [style=none] (286) at (11.05, -6.225) {};
		\node [style=none] (287) at (12.625, -4.125) {};
		\node [style=none] (288) at (12.625, -4.875) {};
		\node [style=none] (289) at (13.875, -4.875) {};
		\node [style=none] (290) at (13.875, -4.125) {};
		\node [style=none] (291) at (13.25, -4.5) {$Z^{v_{k}}$};
		\node [style=none] (292) at (13.25, -4.125) {};
		\node [style=none] (293) at (13.175, -4.875) {};
		\node [style=none] (294) at (13.3, -4.875) {};
		\node [style=none] (295) at (12.625, -4.5) {};
		\node [style=none] (296) at (13.875, -4.5) {};
		\node [style=none] (297) at (13.625, -5.125) {};
		\node [style=none] (298) at (13.625, -5.875) {};
		\node [style=none] (299) at (14.875, -5.875) {};
		\node [style=none] (300) at (14.875, -5.125) {};
		\node [style=none] (301) at (14.25, -5.5) {$Z^{v_n}$};
		\node [style=none] (302) at (14.25, -5.125) {};
		\node [style=none] (303) at (14.175, -5.875) {};
		\node [style=none] (304) at (14.3, -5.875) {};
		\node [style=none] (305) at (13.625, -5.5) {};
		\node [style=none] (306) at (14.875, -5.5) {};
		\node [style=none] (308) at (13.25, -6.175) {};
		\node [style=none] (309) at (13.25, -6.3) {};
		\node [style=none] (310) at (10.9, -6.175) {};
		\node [style=none] (311) at (10.9, -6.3) {};
		\node [style=vertex] (312) at (13.25, -6.25) {};
		\node [style=none] (313) at (13.175, -6.225) {};
		\node [style=none] (314) at (13.3, -6.225) {};
		\node [style=none] (315) at (14.25, -6.175) {};
		\node [style=none] (316) at (14.25, -6.3) {};
		\node [style=none] (317) at (13.125, -6.175) {};
		\node [style=none] (318) at (13.125, -6.3) {};
		\node [style=none] (319) at (14.25, -6.175) {};
		\node [style=vertex] (321) at (14.25, -6.25) {};
		\node [style=none] (322) at (14.175, -6.225) {};
		\node [style=none] (323) at (14.3, -6.225) {};
		\node [style=none] (324) at (12.25, -3.25) {\rotatebox{-12}{$\ddots$}};
		\node [style=none] (325) at (12.125, 2.125) {\rotatebox{-7}{$\ddots$}};
		\node [style=none] (326) at (15.25, -1.125) {};
		\node [style=none] (327) at (15.25, -1.875) {};
		\node [style=none] (328) at (16.5, -1.875) {};
		\node [style=none] (329) at (16.5, -1.125) {};
		\node [style=none] (330) at (15.875, -1.5) {$Z^{u_0}$};
		\node [style=none] (332) at (15.8, -1.875) {};
		\node [style=none] (333) at (15.925, -1.875) {};
		\node [style=none] (334) at (15.25, -1.5) {};
		\node [style=none] (335) at (16.5, -1.5) {};
		\node [style=none] (336) at (15.25, -2.125) {};
		\node [style=none] (337) at (15.25, -2.875) {};
		\node [style=none] (338) at (16.5, -2.875) {};
		\node [style=none] (339) at (16.5, -2.125) {};
		\node [style=none] (340) at (15.875, -2.5) {$Z^{u_1}$};
		\node [style=none] (344) at (15.25, -2.5) {};
		\node [style=none] (345) at (16.5, -2.5) {};
		\node [style=none] (346) at (15.25, -4.125) {};
		\node [style=none] (347) at (15.25, -4.875) {};
		\node [style=none] (348) at (16.5, -4.875) {};
		\node [style=none] (349) at (16.5, -4.125) {};
		\node [style=none] (350) at (15.875, -4.5) {$Z^{u_{k}}$};
		\node [style=none] (352) at (15.8, -4.875) {};
		\node [style=none] (353) at (15.925, -4.875) {};
		\node [style=none] (354) at (15.25, -4.5) {};
		\node [style=none] (355) at (16.5, -4.5) {};
		\node [style=none] (356) at (15.25, -5.125) {};
		\node [style=none] (357) at (15.25, -5.875) {};
		\node [style=none] (358) at (16.5, -5.875) {};
		\node [style=none] (359) at (16.5, -5.125) {};
		\node [style=none] (360) at (15.875, -5.5) {$Z^{u_n}$};
		\node [style=none] (362) at (15.8, -5.875) {};
		\node [style=none] (363) at (15.925, -5.875) {};
		\node [style=none] (364) at (15.25, -5.5) {};
		\node [style=none] (365) at (16.5, -5.5) {};
		\node [style=none] (366) at (15.8, -2.125) {};
		\node [style=none] (367) at (15.925, -2.125) {};
		\node [style=none] (370) at (15.8, -5.125) {};
		\node [style=none] (371) at (15.925, -5.125) {};
		\node [style=none] (373) at (15.8, -2.875) {};
		\node [style=none] (374) at (15.8, -3.05) {};
		\node [style=none] (375) at (15.925, -3.05) {};
		\node [style=none] (376) at (15.925, -2.875) {};
		\node [style=none] (377) at (15.85, -3.325) {$\vdots$};
		\node [style=none] (378) at (15.8, -3.95) {};
		\node [style=none] (379) at (15.8, -4.125) {};
		\node [style=none] (380) at (15.925, -4.125) {};
		\node [style=none] (381) at (15.925, -3.95) {};
		\node [style=none] (382) at (15.8, -6.175) {};
		\node [style=none] (383) at (15.925, -6.3) {};
		\node [style=none] (384) at (14.25, -6.175) {};
		\node [style=none] (385) at (14.25, -6.3) {};
		\node [style=none] (386) at (-8.5, 4) {};
		\node [style=none] (389) at (-8.5, -1.5) {};
		\node [style=none] (390) at (-8.5, -2.5) {};
		\node [style=none] (391) at (-8.5, -4.5) {};
		\node [style=none] (392) at (-8.5, -5.5) {};
		\node [style=none] (398) at (-9, -1.25) {};
		\node [style=none] (399) at (-9, -5.75) {};
		\node [style=none] (404) at (-9.25, 4) {$|a\rangle$};
		\node [style=none] (405) at (-9.75, -3.5) {$|x\rangle$};
		\node [style=none] (406) at (-5, 4) {};
		\node [style=none] (407) at (-5, -1.5) {};
		\node [style=none] (408) at (-5, -2.5) {};
		\node [style=none] (409) at (-5, -4.5) {};
		\node [style=none] (410) at (-5, -5.5) {};
		\node [style=none] (411) at (-5.5, -3.325) {$\vdots$};
		\node [style=none] (412) at (-8, -3.325) {$\vdots$};
		\node [style=cnot ctrl] (413) at (-6.75, 4) {};
		\node [style=none] (414) at (-7.5, -1.25) {};
		\node [style=none] (415) at (-6, -1.25) {};
		\node [style=none] (416) at (-6, -5.75) {};
		\node [style=none] (417) at (-7.5, -5.75) {};
		\node [style=none] (418) at (-6.75, -3.5) {$U$};
		\node [style=none] (419) at (-6.75, -1.25) {};
		\node [style=none] (420) at (-7.5, -1.5) {};
		\node [style=none] (421) at (-7.5, -2.5) {};
		\node [style=none] (422) at (-7.5, -4.5) {};
		\node [style=none] (423) at (-7.5, -5.5) {};
		\node [style=none] (424) at (-6, -1.5) {};
		\node [style=none] (425) at (-6, -2.5) {};
		\node [style=none] (426) at (-6, -4.5) {};
		\node [style=none] (427) at (-6, -5.5) {};
		\node [style=none] (428) at (-2.5, -3.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray fill] (431.center)
			 to (432.center)
			 to (429.center)
			 to (430.center)
			 to cycle;
		\draw (28.center) to (22);
		\draw (22) to (24);
		\draw (24) to (25);
		\draw (23) to (22);
		\draw (35.center) to (29);
		\draw (29) to (31);
		\draw (31) to (32);
		\draw (30) to (29);
		\draw (23) to (1.center);
		\draw (2.center) to (25);
		\draw (38) to (39);
		\draw (43) to (40);
		\draw (49) to (48);
		\draw (48) to (27.center);
		\draw (48) to (0.center);
		\draw (49) to (47.center);
		\draw (51) to (50);
		\draw (51) to (34.center);
		\draw (44) to (41);
		\draw (45) to (42);
		\draw (39) to (54);
		\draw (55) to (40);
		\draw (41) to (56);
		\draw (42) to (57);
		\draw (62.center) to (61.center);
		\draw (61.center) to (59.center);
		\draw (60.center) to (59.center);
		\draw (60.center) to (62.center);
		\draw (39) to (72.center);
		\draw (64.center) to (3.center);
		\draw (4.center) to (65.center);
		\draw (73.center) to (40);
		\draw (41) to (74.center);
		\draw (66.center) to (5.center);
		\draw (6.center) to (67.center);
		\draw (75.center) to (42);
		\draw (54) to (76.center);
		\draw (68.center) to (7.center);
		\draw (8.center) to (69.center);
		\draw (77.center) to (55);
		\draw (56) to (78.center);
		\draw (70.center) to (9.center);
		\draw (10.center) to (71.center);
		\draw (79.center) to (57);
		\draw (24) to (38);
		\draw (49) to (43);
		\draw (23) to (44);
		\draw (45) to (25);
		\draw (46.center) to (50);
		\draw (30) to (12.center);
		\draw (13.center) to (32);
		\draw (80.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (85.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (90.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (95.center) to (98.center);
		\draw (98.center) to (97.center);
		\draw (97.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (56) to (102.center);
		\draw (103.center) to (57);
		\draw (101.center) to (55);
		\draw (54) to (100.center);
		\draw (108.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (109.center) to (108.center);
		\draw [bend left=330] (116.center) to (115.center);
		\draw (117.center) to (114.center);
		\draw (118.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw [bend left=330] (125.center) to (124.center);
		\draw (126.center) to (123.center);
		\draw (127.center) to (130.center);
		\draw (130.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw [bend left=330] (134.center) to (133.center);
		\draw (135.center) to (132.center);
		\draw (136.center) to (139.center);
		\draw (139.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (137.center) to (136.center);
		\draw [bend left=330] (143.center) to (142.center);
		\draw (144.center) to (141.center);
		\draw (140.center) to (107.center);
		\draw (122.center) to (105.center);
		\draw (113.center) to (104.center);
		\draw (131.center) to (106.center);
		\draw (148.center) to (147.center);
		\draw (145.center) to (146.center);
		\draw (152.center) to (151.center);
		\draw (149.center) to (150.center);
		\draw (156.center) to (155.center);
		\draw (153.center) to (154.center);
		\draw (160.center) to (159.center);
		\draw (157.center) to (158.center);
		\draw [style=brace edge] (206.center) to (205.center);
		\draw [style=brace edge] (208.center) to (207.center);
		\draw (11.center) to (51);
		\draw (31) to (220);
		\draw (220) to (38);
		\draw (43) to (221);
		\draw (221) to (50);
		\draw (30) to (222);
		\draw (222) to (44);
		\draw (45) to (223);
		\draw (223) to (32);
		\draw (225.center) to (228.center);
		\draw (228.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (220) to (256.center);
		\draw (258.center) to (163.center);
		\draw (257.center) to (162.center);
		\draw (267.center) to (39);
		\draw (269.center) to (272.center);
		\draw (272.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (277.center) to (40);
		\draw (221) to (274.center);
		\draw (280.center) to (282.center);
		\draw (281.center) to (283.center);
		\draw (286.center) to (276.center);
		\draw (275.center) to (285.center);
		\draw (287.center) to (290.center);
		\draw (290.center) to (289.center);
		\draw (289.center) to (288.center);
		\draw (288.center) to (287.center);
		\draw (297.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (298.center) to (297.center);
		\draw (295.center) to (41);
		\draw (42) to (305.center);
		\draw (308.center) to (310.center);
		\draw (309.center) to (311.center);
		\draw (293.center) to (313.center);
		\draw (294.center) to (314.center);
		\draw (318.center) to (316.center);
		\draw (317.center) to (315.center);
		\draw (323.center) to (304.center);
		\draw (322.center) to (303.center);
		\draw (222) to (292.center);
		\draw (223) to (302.center);
		\draw (326.center) to (329.center);
		\draw (329.center) to (328.center);
		\draw (328.center) to (327.center);
		\draw (327.center) to (326.center);
		\draw (336.center) to (339.center);
		\draw (339.center) to (338.center);
		\draw (338.center) to (337.center);
		\draw (337.center) to (336.center);
		\draw (346.center) to (349.center);
		\draw (349.center) to (348.center);
		\draw (348.center) to (347.center);
		\draw (347.center) to (346.center);
		\draw (356.center) to (359.center);
		\draw (359.center) to (358.center);
		\draw (358.center) to (357.center);
		\draw (357.center) to (356.center);
		\draw (370.center) to (352.center);
		\draw (371.center) to (353.center);
		\draw (366.center) to (332.center);
		\draw (367.center) to (333.center);
		\draw (376.center) to (375.center);
		\draw (373.center) to (374.center);
		\draw (381.center) to (380.center);
		\draw (378.center) to (379.center);
		\draw (354.center) to (296.center);
		\draw (364.center) to (306.center);
		\draw (278.center) to (344.center);
		\draw (268.center) to (334.center);
		\draw (17.center) to (365.center);
		\draw (355.center) to (16.center);
		\draw (15.center) to (345.center);
		\draw (335.center) to (14.center);
		\draw (385.center) to (383.center);
		\draw (384.center) to (382.center);
		\draw (383.center) to (363.center);
		\draw (382.center) to (362.center);
		\draw [style=brace edge] (399.center) to (398.center);
		\draw (416.center) to (417.center);
		\draw (414.center) to (417.center);
		\draw (414.center) to (415.center);
		\draw (415.center) to (416.center);
		\draw (419.center) to (413);
		\draw (413) to (406.center);
		\draw (413) to (386.center);
		\draw (425.center) to (408.center);
		\draw (407.center) to (424.center);
		\draw (420.center) to (389.center);
		\draw (390.center) to (421.center);
		\draw (422.center) to (391.center);
		\draw (392.center) to (423.center);
		\draw (427.center) to (410.center);
		\draw (426.center) to (409.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (92) at (7.875, 1.125) {};
		\node [style=none] (93) at (9.125, 1.125) {};
		\node [style=none] (94) at (9.125, -2.125) {};
		\node [style=none] (95) at (7.875, -2.125) {};
		\node [style=none] (96) at (10.875, 1.125) {};
		\node [style=none] (97) at (12.125, 1.125) {};
		\node [style=none] (98) at (12.125, -2.125) {};
		\node [style=none] (99) at (10.875, -2.125) {};
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=cnot ctrl] (1) at (0, 1.5) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, -1.75) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -1.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (0, -0.5) {$U$};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -1.5) {};
		\node [style=none] (13) at (0.5, -1.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=none] (16) at (0.75, -0.25) {$\vdots$};
		\node [style=none] (17) at (-0.75, -0.25) {$\vdots$};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=none] (19) at (2, 0) {$=$};
		\node [style=none] (20) at (3, 1.5) {};
		\node [style=none] (22) at (3.5, 0.75) {};
		\node [style=none] (23) at (4.5, 0.75) {};
		\node [style=none] (24) at (3.5, -1.75) {};
		\node [style=none] (25) at (4.5, -1.75) {};
		\node [style=none] (28) at (3, 0.5) {};
		\node [style=none] (29) at (3, -1.5) {};
		\node [style=none] (30) at (4, -0.5) {$C_0$};
		\node [style=none] (31) at (3.5, 0.5) {};
		\node [style=none] (32) at (3.5, -1.5) {};
		\node [style=none] (33) at (4.5, -1.5) {};
		\node [style=none] (34) at (4.5, 0.5) {};
		\node [style=none] (35) at (17, 1.5) {};
		\node [style=none] (36) at (5.5, -0.25) {$\vdots$};
		\node [style=none] (37) at (3.25, -0.25) {$\vdots$};
		\node [style=none] (39) at (6.5, 0.75) {};
		\node [style=none] (40) at (7.5, 0.75) {};
		\node [style=none] (41) at (6.5, -1.75) {};
		\node [style=none] (42) at (7.5, -1.75) {};
		\node [style=none] (43) at (7, -0.5) {$C_1$};
		\node [style=none] (44) at (7.5, -1.5) {};
		\node [style=none] (45) at (7.5, 0.5) {};
		\node [style=gate] (48) at (5.5, 0.5) {$T$};
		\node [style=gate] (49) at (5.5, -1.5) {$T$};
		\node [style=none] (50) at (6.5, 0.5) {};
		\node [style=none] (51) at (6.5, -1.5) {};
		\node [style=none] (52) at (8.5, -0.25) {$\vdots$};
		\node [style=none] (53) at (12.5, 0.75) {};
		\node [style=none] (54) at (13.65, 0.75) {};
		\node [style=none] (55) at (12.5, -1.75) {};
		\node [style=none] (56) at (13.65, -1.75) {};
		\node [style=none] (57) at (13.075, -0.5) {$C_D$};
		\node [style=none] (58) at (13.65, -1.5) {};
		\node [style=none] (59) at (13.65, 0.5) {};
		\node [style=gate] (61) at (8.5, 0.5) {$T$};
		\node [style=gate] (62) at (8.5, -1.5) {$T$};
		\node [style=none] (63) at (12.5, 0.5) {};
		\node [style=none] (64) at (12.5, -1.5) {};
		\node [style=none] (65) at (14.5, 0.75) {};
		\node [style=none] (66) at (15.5, 0.75) {};
		\node [style=none] (67) at (14.5, -1.75) {};
		\node [style=none] (68) at (15.5, -1.75) {};
		\node [style=none] (69) at (15, -0.5) {$V$};
		\node [style=none] (70) at (15.5, -1.5) {};
		\node [style=none] (71) at (15.5, 0.5) {};
		\node [style=none] (72) at (15, 0.75) {};
		\node [style=none] (73) at (14.5, 0.5) {};
		\node [style=none] (74) at (14.5, -1.5) {};
		\node [style=cnot ctrl] (75) at (5.5, 1.5) {};
		\node [style=cnot ctrl] (76) at (8.5, 1.5) {};
		\node [style=cnot ctrl] (77) at (15, 1.5) {};
		\node [style=none] (78) at (11.5, -0.25) {$\vdots$};
		\node [style=gate] (79) at (11.5, 0.5) {$T$};
		\node [style=gate] (80) at (11.5, -1.5) {$T$};
		\node [style=cnot ctrl] (81) at (11.5, 1.5) {};
		\node [style=gate] (82) at (14, 1.5) {$X$};
		\node [style=gate] (83) at (16, 1.5) {$X$};
		\node [style=none] (85) at (17, 0.5) {};
		\node [style=none] (86) at (17, -1.5) {};
		\node [style=none] (87) at (16.75, -0.25) {$\vdots$};
		\node [style=none] (88) at (4.875, 1.125) {};
		\node [style=none] (89) at (6.125, 1.125) {};
		\node [style=none] (90) at (6.125, -2.125) {};
		\node [style=none] (91) at (4.875, -2.125) {};
		\node [style=none] (100) at (5.5, 1.125) {};
		\node [style=none] (101) at (8.5, 1.125) {};
		\node [style=none] (102) at (11.5, 1.125) {};
		\node [style=none] (103) at (10, 0.5) {$\cdots$};
		\node [style=none] (104) at (10, -1.5) {$\cdots$};
		\node [style=none] (105) at (10, 1.5) {$\cdots$};
		\node [style=none] (106) at (10.625, 1.5) {};
		\node [style=none] (107) at (9.375, 1.5) {};
		\node [style=none] (108) at (9.375, 0.5) {};
		\node [style=none] (109) at (10.625, 0.5) {};
		\node [style=none] (110) at (10.625, -1.5) {};
		\node [style=none] (111) at (9.375, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray fill] (94.center)
			 to (95.center)
			 to (92.center)
			 to (93.center)
			 to cycle;
		\draw [style=gray fill] (98.center)
			 to (99.center)
			 to (96.center)
			 to (97.center)
			 to cycle;
		\draw [style=gray fill] (90.center)
			 to (91.center)
			 to (88.center)
			 to (89.center)
			 to cycle;
		\draw (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (11.center) to (8.center);
		\draw (9.center) to (12.center);
		\draw (13.center) to (7.center);
		\draw (6.center) to (14.center);
		\draw (15.center) to (1);
		\draw (18.center) to (1);
		\draw (1) to (0.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (31.center) to (28.center);
		\draw (29.center) to (32.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (48) to (34.center);
		\draw (49) to (33.center);
		\draw (50.center) to (48);
		\draw (51.center) to (49);
		\draw (53.center) to (54.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (61) to (45.center);
		\draw (44.center) to (62);
		\draw (65.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw (63.center) to (79);
		\draw (64.center) to (80);
		\draw (35.center) to (83);
		\draw (83) to (77);
		\draw (77) to (82);
		\draw (82) to (81);
		\draw (59.center) to (73.center);
		\draw (74.center) to (58.center);
		\draw (85.center) to (71.center);
		\draw (86.center) to (70.center);
		\draw (20.center) to (75);
		\draw (75) to (76);
		\draw [style=gray fill] (100.center) to (75);
		\draw [style=gray fill] (101.center) to (76);
		\draw [style=gray fill] (102.center) to (81);
		\draw [style=gray fill] (111.center) to (62);
		\draw [style=gray fill] (110.center) to (80);
		\draw [style=gray fill] (79) to (109.center);
		\draw [style=gray fill] (108.center) to (61);
		\draw [style=gray fill] (107.center) to (76);
		\draw [style=gray fill] (81) to (106.center);
		\draw [style=gray fill] (72.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlh-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=gate] (2) at (1, -1) {$H$};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=cnot ctrl] (5) at (1, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (14.125, 0) {};
		\node [style=none] (9) at (4, -1) {};
		\node [style=none] (10) at (14.125, -1) {};
		\node [style=none] (12) at (3, -0.5) {$=$};
		\node [style=cnot targ] (15) at (9.25, -1) {};
		\node [style=cnot ctrl] (16) at (9.25, 0) {};
		\node [style=gate] (19) at (6, -1) {$S^\dagger$};
		\node [style=gate] (20) at (7.125, -1) {$H$};
		\node [style=gate] (21) at (4.875, -1) {$H$};
		\node [style=gate] (22) at (8.25, -1) {$T^\dagger$};
		\node [style=gate] (24) at (10.25, -1) {$T$};
		\node [style=gate] (26) at (12.375, -1) {$S$};
		\node [style=gate] (27) at (13.375, -1) {$H$};
		\node [style=gate] (28) at (11.375, -1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (2) to (3.center);
		\draw (2) to (4.center);
		\draw (1.center) to (5);
		\draw (5) to (0.center);
		\draw (16) to (15);
		\draw (10.center) to (27);
		\draw (27) to (26);
		\draw (26) to (28);
		\draw (28) to (24);
		\draw (24) to (15);
		\draw (15) to (22);
		\draw (20) to (19);
		\draw (19) to (21);
		\draw (21) to (9.center);
		\draw (22) to (20);
		\draw (7.center) to (16);
		\draw (16) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrls-par-ancillas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=cnot ctrl] (2) at (0.875, 0) {};
		\node [style=gate] (3) at (0.875, -1) {$S$};
		\node [style=gate] (4) at (0.875, -3) {$S$};
		\node [style=none] (5) at (0.875, -1.75) {$\vdots$};
		\node [style=none] (6) at (0.25, -0.375) {};
		\node [style=none] (7) at (1.5, -0.375) {};
		\node [style=none] (8) at (1.5, -3.625) {};
		\node [style=none] (9) at (0.25, -3.625) {};
		\node [style=none] (10) at (0.875, -0.375) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (-0.25, -3) {};
		\node [style=none] (13) at (2, -3) {};
		\node [style=none] (14) at (2, -1) {};
		\node [style=none] (15) at (1.75, -1.75) {$\vdots$};
		\node [style=none] (16) at (0, -1.75) {$\vdots$};
		\node [style=none] (17) at (5, 0) {};
		\node [style=none] (18) at (5, -1) {};
		\node [style=none] (19) at (5, -3) {};
		\node [style=none] (20) at (5.25, -1.75) {$\vdots$};
		\node [style=cnot ctrl] (21) at (6, 0) {};
		\node [style=cnot targ] (22) at (6, -4) {};
		\node [style=cnot ctrl] (23) at (8, 0) {};
		\node [style=cnot targ] (24) at (8, -6) {};
		\node [style=none] (25) at (5, -4) {};
		\node [style=none] (26) at (5, -6) {};
		\node [style=none] (27) at (5.25, -4.75) {$\vdots$};
		\node [style=gate] (28) at (9, -1) {$S$};
		\node [style=gate] (29) at (11, -3) {$S$};
		\node [style=cnot ctrl] (31) at (9, -4) {};
		\node [style=cnot ctrl] (32) at (11, -6) {};
		\node [style=none] (34) at (7, 0) {$\cdots$};
		\node [style=none] (35) at (7.625, 0) {};
		\node [style=none] (36) at (6.375, 0) {};
		\node [style=none] (37) at (7, -4.875) {\rotatebox{-7.5}{$\ddots$}};
		\node [style=cnot ctrl] (38) at (12, 0) {};
		\node [style=cnot targ] (39) at (12, -4) {};
		\node [style=cnot ctrl] (40) at (14, 0) {};
		\node [style=cnot targ] (41) at (14, -6) {};
		\node [style=none] (42) at (13, 0) {$\cdots$};
		\node [style=none] (43) at (13.625, 0) {};
		\node [style=none] (44) at (12.375, 0) {};
		\node [style=none] (46) at (15, 0) {};
		\node [style=none] (47) at (15, -1) {};
		\node [style=none] (48) at (15, -3) {};
		\node [style=none] (49) at (14.75, -1.75) {$\vdots$};
		\node [style=none] (50) at (15, -4) {};
		\node [style=none] (51) at (15, -6) {};
		\node [style=none] (52) at (14.75, -4.75) {$\vdots$};
		\node [style=none] (53) at (10, -4.875) {\rotatebox{-7.5}{$\ddots$}};
		\node [style=none] (54) at (10, -1.875) {\rotatebox{-7.5}{$\ddots$}};
		\node [style=none] (55) at (13, -4.875) {\rotatebox{-7.5}{$\ddots$}};
		\node [style=none] (56) at (4.5, -4) {};
		\node [style=none] (57) at (4.5, -6) {};
		\node [style=none] (58) at (3.75, -5) {$|0^k\rangle$};
		\node [style=none] (59) at (3.5, -2) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray fill] (6.center)
			 to (9.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw (10.center) to (2);
		\draw (2) to (1.center);
		\draw (2) to (0.center);
		\draw (14.center) to (3);
		\draw (3) to (11.center);
		\draw (12.center) to (4);
		\draw (4) to (13.center);
		\draw (21) to (22);
		\draw (24) to (23);
		\draw (28) to (31);
		\draw (32) to (29);
		\draw (35.center) to (23);
		\draw (36.center) to (21);
		\draw (17.center) to (21);
		\draw (18.center) to (28);
		\draw (29) to (19.center);
		\draw (25.center) to (22);
		\draw (22) to (31);
		\draw (32) to (24);
		\draw (24) to (26.center);
		\draw (38) to (39);
		\draw (41) to (40);
		\draw (43.center) to (40);
		\draw (44.center) to (38);
		\draw (39) to (31);
		\draw (32) to (41);
		\draw (38) to (23);
		\draw (51.center) to (41);
		\draw (50.center) to (39);
		\draw (48.center) to (29);
		\draw (28) to (47.center);
		\draw (46.center) to (40);
		\draw [style=brace edge] (57.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ctrlt-par-ancillas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 2) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=cnot ctrl] (2) at (-2.625, 2) {};
		\node [style=gate] (3) at (-2.625, 1) {$T$};
		\node [style=gate] (4) at (-2.625, -1) {$T$};
		\node [style=none] (5) at (-2.625, 0.25) {$\vdots$};
		\node [style=none] (6) at (-3.25, 1.625) {};
		\node [style=none] (7) at (-2, 1.625) {};
		\node [style=none] (8) at (-2, -1.625) {};
		\node [style=none] (9) at (-3.25, -1.625) {};
		\node [style=none] (10) at (-2.625, 1.625) {};
		\node [style=none] (11) at (-3.75, 1) {};
		\node [style=none] (12) at (-3.75, -1) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-1.5, 1) {};
		\node [style=none] (15) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (16) at (-3.5, 0.25) {$\vdots$};
		\node [style=none] (57) at (1.5, 2) {};
		\node [style=none] (58) at (1.5, 1) {};
		\node [style=none] (59) at (1.5, -1) {};
		\node [style=none] (60) at (1.75, 0.25) {$\vdots$};
		\node [style=cnot ctrl] (61) at (2.5, 2) {};
		\node [style=cnot targ] (62) at (2.5, -2) {};
		\node [style=cnot ctrl] (63) at (4.5, 2) {};
		\node [style=cnot targ] (64) at (4.5, -4) {};
		\node [style=none] (65) at (1.5, -2) {};
		\node [style=none] (66) at (1.5, -4) {};
		\node [style=none] (67) at (1.75, -2.75) {$\vdots$};
		\node [style=cnot ctrl] (68) at (5.5, 1) {};
		\node [style=cnot ctrl] (69) at (7.5, -1) {};
		\node [style=cnot ctrl] (70) at (5.5, -2) {};
		\node [style=cnot ctrl] (71) at (7.5, -4) {};
		\node [style=none] (72) at (3.5, 1.975) {$\cdots$};
		\node [style=none] (73) at (4.125, 2) {};
		\node [style=none] (74) at (2.875, 2) {};
		\node [style=none] (75) at (3.5, -2.875) {\rotatebox{-7.5}{$\ddots$}};
		\node [style=cnot ctrl] (76) at (12.5, 2) {};
		\node [style=cnot targ] (77) at (12.5, -2) {};
		\node [style=cnot ctrl] (78) at (14.5, 2) {};
		\node [style=cnot targ] (79) at (14.5, -4) {};
		\node [style=none] (80) at (13.5, 1.975) {$\cdots$};
		\node [style=none] (81) at (14.125, 2) {};
		\node [style=none] (82) at (12.875, 2) {};
		\node [style=none] (83) at (15.5, 2) {};
		\node [style=none] (84) at (15.5, 1) {};
		\node [style=none] (85) at (15.5, -1) {};
		\node [style=none] (86) at (15.25, 0.25) {$\vdots$};
		\node [style=none] (87) at (15.5, -2) {};
		\node [style=none] (88) at (15.5, -4) {};
		\node [style=none] (89) at (15.25, -2.75) {$\vdots$};
		\node [style=none] (90) at (6.5, -2.875) {\rotatebox{-7.5}{$\ddots$}};
		\node [style=none] (91) at (6.5, 0.125) {\rotatebox{-7.5}{$\ddots$}};
		\node [style=none] (92) at (13.5, -2.875) {\rotatebox{-7.5}{$\ddots$}};
		\node [style=none] (93) at (1, -2) {};
		\node [style=none] (95) at (0.125, -4.5) {$|0^{2k}\rangle$};
		\node [style=none] (96) at (0, 0) {$=$};
		\node [style=none] (99) at (1.5, -5) {};
		\node [style=none] (100) at (1.5, -7) {};
		\node [style=none] (101) at (1.75, -5.75) {$\vdots$};
		\node [style=none] (107) at (15.5, -5) {};
		\node [style=none] (108) at (15.5, -7) {};
		\node [style=none] (109) at (15.25, -5.75) {$\vdots$};
		\node [style=none] (110) at (6.5, -5.875) {\rotatebox{-7.5}{$\ddots$}};
		\node [style=none] (113) at (1, -7) {};
		\node [style=cnot targ] (115) at (5.5, -5) {};
		\node [style=cnot targ] (116) at (7.5, -7) {};
		\node [style=none] (117) at (6.5, -5.875) {\rotatebox{-7.5}{$\ddots$}};
		\node [style=cnot ctrl] (118) at (9.5, 1) {};
		\node [style=cnot ctrl] (119) at (11.5, -1) {};
		\node [style=cnot ctrl] (120) at (9.5, -2) {};
		\node [style=cnot ctrl] (121) at (11.5, -4) {};
		\node [style=none] (122) at (10.5, -2.875) {\rotatebox{-7.5}{$\ddots$}};
		\node [style=none] (123) at (10.5, 0.125) {\rotatebox{-7.5}{$\ddots$}};
		\node [style=none] (124) at (10.5, -5.875) {\rotatebox{-7.5}{$\ddots$}};
		\node [style=cnot targ] (125) at (9.5, -5) {};
		\node [style=cnot targ] (126) at (11.5, -7) {};
		\node [style=none] (127) at (10.5, -5.875) {\rotatebox{-7.5}{$\ddots$}};
		\node [style=gate] (128) at (8.5, -5) {$T$};
		\node [style=gate] (129) at (8.5, -7) {$T$};
		\node [style=none] (130) at (8.5, -5.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray fill] (6.center)
			 to (9.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw (10.center) to (2);
		\draw (2) to (1.center);
		\draw (2) to (0.center);
		\draw (14.center) to (3);
		\draw (3) to (11.center);
		\draw (12.center) to (4);
		\draw (4) to (13.center);
		\draw (61) to (62);
		\draw (64) to (63);
		\draw (68) to (70);
		\draw (71) to (69);
		\draw (73.center) to (63);
		\draw (74.center) to (61);
		\draw (57.center) to (61);
		\draw (58.center) to (68);
		\draw (69) to (59.center);
		\draw (65.center) to (62);
		\draw (62) to (70);
		\draw (71) to (64);
		\draw (64) to (66.center);
		\draw (76) to (77);
		\draw (79) to (78);
		\draw (81.center) to (78);
		\draw (82.center) to (76);
		\draw (77) to (70);
		\draw (71) to (79);
		\draw (76) to (63);
		\draw (88.center) to (79);
		\draw (87.center) to (77);
		\draw (85.center) to (69);
		\draw (68) to (84.center);
		\draw (83.center) to (78);
		\draw (70) to (115);
		\draw (71) to (116);
		\draw (118) to (120);
		\draw (121) to (119);
		\draw (120) to (125);
		\draw (121) to (126);
		\draw (99.center) to (115);
		\draw (115) to (128);
		\draw (125) to (128);
		\draw (125) to (107.center);
		\draw (108.center) to (126);
		\draw (126) to (129);
		\draw (129) to (116);
		\draw (116) to (100.center);
		\draw [style=brace edge] (113.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cycle-reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.75, 1.5) {};
		\node [style=none] (5) at (-1.25, 1.5) {};
		\node [style=none] (6) at (-3.25, 1.25) {};
		\node [style=none] (7) at (-3.25, -0.25) {};
		\node [style=none] (8) at (-3.25, -1.25) {};
		\node [style=none] (9) at (-3, 0.75) {$\vdots$};
		\node [style=none] (10) at (-2.75, -1.5) {};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=none] (15) at (-2.75, 1.25) {};
		\node [style=none] (16) at (-2.75, -0.25) {};
		\node [style=none] (17) at (-2.75, -1.25) {};
		\node [style=none] (24) at (-2, 0) {$S$};
		\node [style=none] (29) at (-1.25, 1.25) {};
		\node [style=none] (30) at (-1.25, -0.25) {};
		\node [style=none] (31) at (-1.25, -1.25) {};
		\node [style=none] (32) at (-1, 0.75) {$\vdots$};
		\node [style=none] (36) at (-0.75, 1.25) {};
		\node [style=none] (37) at (-0.75, -0.25) {};
		\node [style=none] (38) at (-0.75, -1.25) {};
		\node [style=none] (39) at (0.75, 1.25) {};
		\node [style=none] (40) at (0.75, -0.25) {};
		\node [style=none] (42) at (1, 0.75) {$\vdots$};
		\node [style=none] (43) at (1.25, 1.5) {};
		\node [style=none] (44) at (2.75, 1.5) {};
		\node [style=none] (47) at (0.75, -1.25) {};
		\node [style=none] (49) at (1.25, -0.5) {};
		\node [style=none] (50) at (2.75, -0.5) {};
		\node [style=none] (61) at (3, 0.75) {$\vdots$};
		\node [style=none] (66) at (3.25, 1.25) {};
		\node [style=none] (67) at (3.25, -0.25) {};
		\node [style=none] (71) at (3.25, -1.25) {};
		\node [style=none] (72) at (0, 0) {$=$};
		\node [style=none] (81) at (3.25, 1.5) {};
		\node [style=none] (82) at (4.75, 1.5) {};
		\node [style=none] (83) at (3.25, -1.5) {};
		\node [style=none] (84) at (4.75, -1.5) {};
		\node [style=none] (86) at (4.75, 1.25) {};
		\node [style=none] (87) at (4.75, -0.25) {};
		\node [style=none] (89) at (5, 0.75) {$\vdots$};
		\node [style=none] (92) at (4.75, -1.25) {};
		\node [style=none] (94) at (5.25, 1.25) {};
		\node [style=none] (95) at (5.25, -0.25) {};
		\node [style=none] (99) at (5.25, -1.25) {};
		\node [style=none] (100) at (1.25, 1.25) {};
		\node [style=none] (101) at (1.25, -0.25) {};
		\node [style=none] (102) at (2.75, -0.25) {};
		\node [style=none] (103) at (2.75, 1.25) {};
		\node [style=none] (104) at (2, 0.5) {$R$};
		\node [style=none] (105) at (4, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (10.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (11.center);
		\draw (6.center) to (15.center);
		\draw (7.center) to (16.center);
		\draw (17.center) to (8.center);
		\draw (29.center) to (36.center);
		\draw (30.center) to (37.center);
		\draw (38.center) to (31.center);
		\draw (50.center) to (49.center);
		\draw (43.center) to (44.center);
		\draw (71.center) to (47.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (84.center);
		\draw (86.center) to (94.center);
		\draw (87.center) to (95.center);
		\draw (99.center) to (92.center);
		\draw (50.center) to (44.center);
		\draw (43.center) to (49.center);
		\draw (101.center) to (40.center);
		\draw (102.center) to (67.center);
		\draw (103.center) to (66.center);
		\draw (100.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cyclic-permutation-controlled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -1.25) {};
		\node [style=none] (1) at (-7, -2.25) {};
		\node [style=none] (2) at (-6, -1.25) {};
		\node [style=none] (3) at (-6, -2.25) {};
		\node [style=none] (4) at (-6, -0.25) {};
		\node [style=none] (5) at (-6, -1.25) {};
		\node [style=none] (6) at (-4.75, 0) {};
		\node [style=none] (7) at (-5, -1.25) {};
		\node [style=none] (8) at (-3.5, 2.25) {};
		\node [style=none] (9) at (-3.75, 1) {};
		\node [style=none] (10) at (-2.5, 2.25) {};
		\node [style=none] (11) at (-2.5, 1.25) {};
		\node [style=none] (12) at (-4.45, 0.525) {\rotatebox{82}{$\ddots$}};
		\node [style=none] (13) at (-8, 2.25) {};
		\node [style=none] (14) at (-8, 1.25) {};
		\node [style=none] (15) at (-8, -0.25) {};
		\node [style=none] (16) at (-1.5, -2.25) {};
		\node [style=none] (17) at (-1.5, -1.25) {};
		\node [style=none] (18) at (-1.5, -0.25) {};
		\node [style=none] (19) at (-8, -2.25) {};
		\node [style=none] (20) at (-8, -1.25) {};
		\node [style=none] (21) at (-1.5, 1.25) {};
		\node [style=none] (22) at (-1.5, 2.25) {};
		\node [style=none] (23) at (-2, 0.675) {$\vdots$};
		\node [style=none] (24) at (-7.5, 0.675) {$\vdots$};
		\node [style=none] (25) at (-4.5, 1.25) {};
		\node [style=none] (26) at (-4.25, 1) {};
		\node [style=none] (27) at (-4, -0.25) {};
		\node [style=none] (28) at (-4.25, 0) {};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=cnot targ] (30) at (2.5, -1.25) {};
		\node [style=cnot ctrl] (31) at (2.5, -2.25) {};
		\node [style=cnot ctrl] (32) at (4, -1.25) {};
		\node [style=cnot ctrl] (33) at (3.5, -2.25) {};
		\node [style=cnot targ] (34) at (4, -0.25) {};
		\node [style=cnot targ] (35) at (3.5, -1.25) {};
		\node [style=none] (36) at (5.5, -0.25) {};
		\node [style=cnot ctrl] (37) at (5, -1.25) {};
		\node [style=cnot targ] (38) at (7.5, 2.25) {};
		\node [style=none] (39) at (7, 1.25) {};
		\node [style=cnot targ] (40) at (8.5, 2.25) {};
		\node [style=cnot ctrl] (41) at (8.5, 1.25) {};
		\node [style=none] (42) at (6.05, 0.525) {\rotatebox{82}{$\ddots$}};
		\node [style=none] (43) at (1.5, 2.25) {};
		\node [style=none] (44) at (1.5, 1.25) {};
		\node [style=none] (45) at (1.5, -0.25) {};
		\node [style=none] (46) at (9.5, -2.25) {};
		\node [style=none] (47) at (9.5, -1.25) {};
		\node [style=none] (48) at (9.5, -0.25) {};
		\node [style=none] (49) at (1.5, -2.25) {};
		\node [style=none] (50) at (1.5, -1.25) {};
		\node [style=none] (51) at (9.5, 1.25) {};
		\node [style=none] (52) at (9.5, 2.25) {};
		\node [style=none] (53) at (9, 0.675) {$\vdots$};
		\node [style=none] (54) at (2, 0.675) {$\vdots$};
		\node [style=none] (55) at (5.5, 1.25) {};
		\node [style=none] (56) at (7, -0.25) {};
		\node [style=cnot targ] (57) at (5, -0.25) {};
		\node [style=cnot ctrl] (58) at (7.5, 1.25) {};
		\node [style=cnot targ] (59) at (3, -2.25) {};
		\node [style=cnot targ] (60) at (4.5, -1.25) {};
		\node [style=cnot ctrl] (61) at (4.5, -0.25) {};
		\node [style=cnot ctrl] (62) at (3, -1.25) {};
		\node [style=cnot ctrl] (63) at (8, 2.25) {};
		\node [style=cnot targ] (64) at (8, 1.25) {};
		\node [style=none] (65) at (-7.25, 2.5) {};
		\node [style=none] (66) at (-7.25, -2.5) {};
		\node [style=none] (67) at (-2.25, 2.5) {};
		\node [style=none] (68) at (-2.25, -2.5) {};
		\node [style=none] (69) at (-8, 3.25) {};
		\node [style=none] (70) at (-1.5, 3.25) {};
		\node [style=cnot ctrl] (71) at (-4.75, 3.25) {};
		\node [style=none] (72) at (-4.75, 2.5) {};
		\node [style=none] (73) at (1.5, 3.25) {};
		\node [style=none] (74) at (9.5, 3.25) {};
		\node [style=cnot ctrl] (75) at (3, 3.25) {};
		\node [style=cnot ctrl] (76) at (4.5, 3.25) {};
		\node [style=cnot ctrl] (77) at (8, 3.25) {};
		\node [style=none] (78) at (5.5, 3.25) {};
		\node [style=none] (79) at (7, 3.25) {};
		\node [style=none] (80) at (6.325, 3.225) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray fill] (65.center)
			 to (66.center)
			 to (68.center)
			 to (67.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw (8.center) to (11.center);
		\draw (8.center) to (13.center);
		\draw (15.center) to (4.center);
		\draw (17.center) to (7.center);
		\draw (3.center) to (16.center);
		\draw (22.center) to (10.center);
		\draw (11.center) to (21.center);
		\draw (20.center) to (0.center);
		\draw (1.center) to (19.center);
		\draw (25.center) to (14.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (27.center) to (18.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (38) to (43.center);
		\draw (45.center) to (34);
		\draw (47.center) to (37);
		\draw (33) to (46.center);
		\draw (52.center) to (40);
		\draw (41) to (51.center);
		\draw (50.center) to (30);
		\draw (31) to (49.center);
		\draw (55.center) to (44.center);
		\draw (56.center) to (48.center);
		\draw (57) to (36.center);
		\draw (58) to (39.center);
		\draw (31) to (30);
		\draw (35) to (33);
		\draw (34) to (32);
		\draw (32) to (35);
		\draw (57) to (37);
		\draw (62) to (59);
		\draw (61) to (60);
		\draw (30) to (62);
		\draw (35) to (62);
		\draw (33) to (59);
		\draw (59) to (31);
		\draw (32) to (60);
		\draw (60) to (37);
		\draw (57) to (61);
		\draw (61) to (34);
		\draw (64) to (63);
		\draw (63) to (40);
		\draw (63) to (38);
		\draw (58) to (64);
		\draw (64) to (41);
		\draw (40) to (41);
		\draw (58) to (38);
		\draw (72.center) to (71);
		\draw (71) to (70.center);
		\draw (71) to (69.center);
		\draw (75) to (73.center);
		\draw (75) to (62);
		\draw (77) to (63);
		\draw (77) to (74.center);
		\draw (76) to (61);
		\draw (76) to (75);
		\draw (79.center) to (77);
		\draw (78.center) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cyclic-permutation-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=none] (1) at (1, -2.25) {};
		\node [style=none] (2) at (2, -1.25) {};
		\node [style=none] (3) at (2, -2.25) {};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=none] (8) at (3.25, 0) {};
		\node [style=none] (9) at (3, -1.25) {};
		\node [style=none] (12) at (4.5, 2.25) {};
		\node [style=none] (13) at (4.25, 1) {};
		\node [style=none] (14) at (5.5, 2.25) {};
		\node [style=none] (15) at (5.5, 1.25) {};
		\node [style=none] (18) at (3.55, 0.525) {\rotatebox{82}{$\ddots$}};
		\node [style=none] (19) at (0, 2.25) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (0, -0.25) {};
		\node [style=none] (22) at (6.5, -2.25) {};
		\node [style=none] (23) at (6.5, -1.25) {};
		\node [style=none] (24) at (6.5, -0.25) {};
		\node [style=none] (25) at (0, -2.25) {};
		\node [style=none] (26) at (0, -1.25) {};
		\node [style=none] (27) at (6.5, 1.25) {};
		\node [style=none] (28) at (6.5, 2.25) {};
		\node [style=none] (29) at (6, 0.675) {$\vdots$};
		\node [style=none] (30) at (0.5, 0.675) {$\vdots$};
		\node [style=none] (31) at (3.5, 1.25) {};
		\node [style=none] (32) at (3.75, 1) {};
		\node [style=none] (33) at (4, -0.25) {};
		\node [style=none] (34) at (3.75, 0) {};
		\node [style=none] (35) at (8, 0) {$=$};
		\node [style=cnot targ] (36) at (10.5, -1.25) {};
		\node [style=cnot ctrl] (37) at (10.5, -2.25) {};
		\node [style=cnot ctrl] (38) at (12, -1.25) {};
		\node [style=cnot ctrl] (39) at (11.5, -2.25) {};
		\node [style=cnot targ] (40) at (12, -0.25) {};
		\node [style=cnot targ] (41) at (11.5, -1.25) {};
		\node [style=none] (42) at (13.5, -0.25) {};
		\node [style=cnot ctrl] (43) at (13, -1.25) {};
		\node [style=cnot targ] (44) at (15.5, 2.25) {};
		\node [style=none] (45) at (15, 1.25) {};
		\node [style=cnot targ] (46) at (16.5, 2.25) {};
		\node [style=cnot ctrl] (47) at (16.5, 1.25) {};
		\node [style=none] (48) at (14.05, 0.525) {\rotatebox{82}{$\ddots$}};
		\node [style=none] (49) at (9.5, 2.25) {};
		\node [style=none] (50) at (9.5, 1.25) {};
		\node [style=none] (51) at (9.5, -0.25) {};
		\node [style=none] (52) at (17.5, -2.25) {};
		\node [style=none] (53) at (17.5, -1.25) {};
		\node [style=none] (54) at (17.5, -0.25) {};
		\node [style=none] (55) at (9.5, -2.25) {};
		\node [style=none] (56) at (9.5, -1.25) {};
		\node [style=none] (57) at (17.5, 1.25) {};
		\node [style=none] (58) at (17.5, 2.25) {};
		\node [style=none] (59) at (17, 0.675) {$\vdots$};
		\node [style=none] (60) at (10, 0.675) {$\vdots$};
		\node [style=none] (61) at (13.5, 1.25) {};
		\node [style=none] (63) at (15, -0.25) {};
		\node [style=cnot targ] (65) at (13, -0.25) {};
		\node [style=cnot ctrl] (66) at (15.5, 1.25) {};
		\node [style=cnot targ] (67) at (11, -2.25) {};
		\node [style=cnot targ] (68) at (12.5, -1.25) {};
		\node [style=cnot ctrl] (69) at (12.5, -0.25) {};
		\node [style=cnot ctrl] (70) at (11, -1.25) {};
		\node [style=cnot ctrl] (71) at (16, 2.25) {};
		\node [style=cnot targ] (72) at (16, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (6.center) to (9.center);
		\draw (12.center) to (15.center);
		\draw (12.center) to (19.center);
		\draw (21.center) to (6.center);
		\draw (23.center) to (9.center);
		\draw (3.center) to (22.center);
		\draw (28.center) to (14.center);
		\draw (15.center) to (27.center);
		\draw (26.center) to (0.center);
		\draw (1.center) to (25.center);
		\draw (31.center) to (20.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (33.center) to (24.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (1.center);
		\draw (14.center) to (13.center);
		\draw (44) to (49.center);
		\draw (51.center) to (40);
		\draw (53.center) to (43);
		\draw (39) to (52.center);
		\draw (58.center) to (46);
		\draw (47) to (57.center);
		\draw (56.center) to (36);
		\draw (37) to (55.center);
		\draw (61.center) to (50.center);
		\draw (63.center) to (54.center);
		\draw (65) to (42.center);
		\draw (66) to (45.center);
		\draw (37) to (36);
		\draw (41) to (39);
		\draw (40) to (38);
		\draw (38) to (41);
		\draw (65) to (43);
		\draw (70) to (67);
		\draw (69) to (68);
		\draw (36) to (70);
		\draw (41) to (70);
		\draw (39) to (67);
		\draw (67) to (37);
		\draw (38) to (68);
		\draw (68) to (43);
		\draw (65) to (69);
		\draw (69) to (40);
		\draw (72) to (71);
		\draw (71) to (46);
		\draw (71) to (44);
		\draw (66) to (72);
		\draw (72) to (47);
		\draw (46) to (47);
		\draw (66) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parity-matrix-direct-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (1.75, -0.25) {};
		\node [style=none] (2) at (3, -0.25) {};
		\node [style=none] (3) at (1.75, -2.25) {};
		\node [style=none] (4) at (3, -2.25) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (1.75, -2) {};
		\node [style=none] (7) at (0.75, -2) {};
		\node [style=none] (8) at (1.25, -1.125) {$\vdots$};
		\node [style=none] (9) at (3, -0.5) {};
		\node [style=none] (10) at (4, -0.5) {};
		\node [style=none] (11) at (4, -2) {};
		\node [style=none] (12) at (3, -2) {};
		\node [style=none] (13) at (3.5, -1.125) {$\vdots$};
		\node [style=none] (14) at (2.375, -1.25) {$C_1$};
		\node [style=none] (15) at (1.75, -2.75) {};
		\node [style=none] (16) at (3, -2.75) {};
		\node [style=none] (17) at (1.75, -4.75) {};
		\node [style=none] (18) at (3, -4.75) {};
		\node [style=none] (19) at (4, -0.5) {};
		\node [style=none] (20) at (4, -2) {};
		\node [style=none] (21) at (3, -3) {};
		\node [style=none] (22) at (4, -3) {};
		\node [style=none] (23) at (4, -4.5) {};
		\node [style=none] (24) at (3, -4.5) {};
		\node [style=none] (25) at (3.5, -3.625) {$\vdots$};
		\node [style=none] (26) at (2.375, -3.75) {$C_2$};
		\node [style=none] (27) at (5, -2.5) {$=$};
		\node [style=none] (28) at (7, -0.25) {};
		\node [style=none] (29) at (8.25, -0.25) {};
		\node [style=none] (30) at (7, -4.75) {};
		\node [style=none] (31) at (8.25, -4.75) {};
		\node [style=none] (32) at (7, -0.5) {};
		\node [style=none] (33) at (7, -4.5) {};
		\node [style=none] (34) at (8.25, -0.5) {};
		\node [style=none] (35) at (9.25, -0.5) {};
		\node [style=none] (36) at (9.25, -4.5) {};
		\node [style=none] (37) at (8.25, -4.5) {};
		\node [style=none] (38) at (8.75, -1.125) {$\vdots$};
		\node [style=none] (39) at (7.625, -2.5) {$C$};
		\node [style=none] (40) at (6, -0.5) {};
		\node [style=none] (41) at (7, -0.5) {};
		\node [style=none] (42) at (7, -4.5) {};
		\node [style=none] (43) at (6, -4.5) {};
		\node [style=none] (44) at (6.5, -1.125) {$\vdots$};
		\node [style=none] (45) at (11.5, -2.5) {$\iff$};
		\node [style=none] (46) at (16, -2.5) {$A_C = A_{C_1} \oplus A_{C_2},$};
		\node [style=none] (47) at (22, -2.5) {$U_C = U_{C_1} \otimes U_{C_2}$};
		\node [style=none] (48) at (0.75, -3) {};
		\node [style=none] (49) at (1.75, -3) {};
		\node [style=none] (50) at (1.75, -4.5) {};
		\node [style=none] (51) at (0.75, -4.5) {};
		\node [style=none] (52) at (1.25, -3.625) {$\vdots$};
		\node [style=none] (53) at (7, -2) {};
		\node [style=none] (54) at (6, -2) {};
		\node [style=none] (55) at (9.25, -2) {};
		\node [style=none] (56) at (8.25, -2) {};
		\node [style=none] (57) at (9.25, -2) {};
		\node [style=none] (58) at (8.25, -3) {};
		\node [style=none] (59) at (9.25, -3) {};
		\node [style=none] (60) at (6, -3) {};
		\node [style=none] (61) at (7, -3) {};
		\node [style=none] (62) at (8.75, -3.625) {$\vdots$};
		\node [style=none] (63) at (6.5, -3.625) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (0.center);
		\draw (12.center) to (11.center);
		\draw (10.center) to (9.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (16.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (29.center) to (31.center);
		\draw (37.center) to (36.center);
		\draw (35.center) to (34.center);
		\draw (43.center) to (42.center);
		\draw (41.center) to (40.center);
		\draw (51.center) to (50.center);
		\draw (49.center) to (48.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (59.center) to (58.center);
		\draw (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parity-matrix-multiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (2.25, 0.25) {};
		\node [style=none] (3) at (1, -2.25) {};
		\node [style=none] (4) at (2.25, -2.25) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (1, -2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (9) at (0.5, -0.875) {$\vdots$};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (3.25, 0) {};
		\node [style=none] (12) at (3.25, -2) {};
		\node [style=none] (13) at (2.25, -2) {};
		\node [style=none] (15) at (2.75, -0.875) {$\vdots$};
		\node [style=none] (16) at (1.625, -1) {$C_1$};
		\node [style=none] (17) at (3.25, 0.25) {};
		\node [style=none] (18) at (4.5, 0.25) {};
		\node [style=none] (19) at (3.25, -2.25) {};
		\node [style=none] (20) at (4.5, -2.25) {};
		\node [style=none] (21) at (3.25, 0) {};
		\node [style=none] (22) at (3.25, -2) {};
		\node [style=none] (23) at (4.5, 0) {};
		\node [style=none] (24) at (5.5, 0) {};
		\node [style=none] (25) at (5.5, -2) {};
		\node [style=none] (26) at (4.5, -2) {};
		\node [style=none] (27) at (5, -0.875) {$\vdots$};
		\node [style=none] (28) at (3.875, -1) {$C_2$};
		\node [style=none] (29) at (6.5, -1) {$=$};
		\node [style=none] (30) at (8.5, 0.25) {};
		\node [style=none] (31) at (9.75, 0.25) {};
		\node [style=none] (32) at (8.5, -2.25) {};
		\node [style=none] (33) at (9.75, -2.25) {};
		\node [style=none] (34) at (8.5, 0) {};
		\node [style=none] (35) at (8.5, -2) {};
		\node [style=none] (36) at (9.75, 0) {};
		\node [style=none] (37) at (10.75, 0) {};
		\node [style=none] (38) at (10.75, -2) {};
		\node [style=none] (39) at (9.75, -2) {};
		\node [style=none] (40) at (10.25, -0.875) {$\vdots$};
		\node [style=none] (41) at (9.125, -1) {$C$};
		\node [style=none] (42) at (7.5, 0) {};
		\node [style=none] (43) at (8.5, 0) {};
		\node [style=none] (44) at (8.5, -2) {};
		\node [style=none] (45) at (7.5, -2) {};
		\node [style=none] (46) at (8, -0.875) {$\vdots$};
		\node [style=none] (47) at (12.5, -1) {$\iff$};
		\node [style=none] (48) at (16.5, -1) {$A_C = A_{C_2} A_{C_1},$};
		\node [style=none] (49) at (21.5, -1) {$U_C = U_{C_2} U_{C_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (0.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (10.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (18.center) to (20.center);
		\draw (26.center) to (25.center);
		\draw (24.center) to (23.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw (31.center) to (33.center);
		\draw (39.center) to (38.center);
		\draw (37.center) to (36.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/toggle-detection-controls.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=gate] (4) at (1, -1) {$S$};
		\node [style=cnot ctrl] (5) at (1, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (2, -3) {};
		\node [style=none] (10) at (3, -1.5) {$=$};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (4, -1) {};
		\node [style=none] (13) at (4, -2) {};
		\node [style=none] (14) at (4, -3) {};
		\node [style=cnot targ] (15) at (5, -3) {};
		\node [style=cnot ctrl] (21) at (5, 0) {};
		\node [style=cnot ctrl] (22) at (6, -1) {};
		\node [style=cnot ctrl] (23) at (6, -3) {};
		\node [style=cnot targ] (24) at (6, -2) {};
		\node [style=cnot targ] (25) at (7, -3) {};
		\node [style=cnot ctrl] (26) at (7, 0) {};
		\node [style=cnot ctrl] (27) at (8, -1) {};
		\node [style=cnot ctrl] (28) at (8, -3) {};
		\node [style=cnot targ] (29) at (8, -2) {};
		\node [style=cnot targ] (30) at (10, -3) {};
		\node [style=cnot ctrl] (31) at (10, 0) {};
		\node [style=cnot ctrl] (32) at (11, -1) {};
		\node [style=cnot ctrl] (33) at (11, -3) {};
		\node [style=cnot targ] (34) at (11, -2) {};
		\node [style=cnot targ] (35) at (12, -3) {};
		\node [style=cnot ctrl] (36) at (12, 0) {};
		\node [style=cnot ctrl] (37) at (13, -1) {};
		\node [style=cnot ctrl] (38) at (13, -3) {};
		\node [style=cnot targ] (39) at (13, -2) {};
		\node [style=gate] (40) at (9, -2) {$S$};
		\node [style=gate] (41) at (14, -2) {$S^\dagger$};
		\node [style=cnot targ] (42) at (15, -3) {};
		\node [style=cnot ctrl] (43) at (15, 0) {};
		\node [style=cnot ctrl] (44) at (16, -1) {};
		\node [style=cnot ctrl] (45) at (16, -3) {};
		\node [style=gate] (46) at (16, -2) {$Z$};
		\node [style=cnot targ] (47) at (17, -3) {};
		\node [style=cnot ctrl] (48) at (17, 0) {};
		\node [style=cnot ctrl] (49) at (18, -1) {};
		\node [style=cnot ctrl] (50) at (18, -3) {};
		\node [style=gate] (51) at (18, -2) {$Z$};
		\node [style=none] (52) at (19, 0) {};
		\node [style=none] (53) at (19, -1) {};
		\node [style=none] (54) at (19, -2) {};
		\node [style=none] (55) at (19, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0.center);
		\draw (5) to (4);
		\draw (4) to (1.center);
		\draw (6.center) to (5);
		\draw (4) to (7.center);
		\draw (8.center) to (2.center);
		\draw (3.center) to (9.center);
		\draw (21) to (15);
		\draw (22) to (24);
		\draw (24) to (23);
		\draw (26) to (25);
		\draw (27) to (29);
		\draw (29) to (28);
		\draw (29) to (24);
		\draw (27) to (22);
		\draw (28) to (25);
		\draw (25) to (23);
		\draw (23) to (15);
		\draw (21) to (26);
		\draw (31) to (30);
		\draw (32) to (34);
		\draw (34) to (33);
		\draw (36) to (35);
		\draw (37) to (39);
		\draw (39) to (38);
		\draw (39) to (34);
		\draw (37) to (32);
		\draw (38) to (35);
		\draw (35) to (33);
		\draw (33) to (30);
		\draw (31) to (36);
		\draw (40) to (29);
		\draw (40) to (34);
		\draw (39) to (41);
		\draw (43) to (42);
		\draw (44) to (46);
		\draw (46) to (45);
		\draw (48) to (47);
		\draw (49) to (51);
		\draw (51) to (50);
		\draw (51) to (46);
		\draw (49) to (44);
		\draw (50) to (47);
		\draw (47) to (45);
		\draw (45) to (42);
		\draw (43) to (48);
		\draw (46) to (41);
		\draw (52.center) to (48);
		\draw (31) to (26);
		\draw (36) to (43);
		\draw (44) to (37);
		\draw (32) to (27);
		\draw (53.center) to (49);
		\draw (51) to (54.center);
		\draw (55.center) to (50);
		\draw (42) to (38);
		\draw (30) to (28);
		\draw (15) to (14.center);
		\draw (13.center) to (24);
		\draw (22) to (12.center);
		\draw (11.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/toggle-detection-controlt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=cnot ctrl] (1) at (-1, 2) {};
		\node [style=gate] (2) at (-1, 1) {$T$};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (0, -2) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (1, 0) {$=$};
		\node [style=none] (15) at (2, 2) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (2, -2) {};
		\node [style=none] (20) at (2, 1) {};
		\node [style=cnot ctrl] (21) at (3, 2) {};
		\node [style=cnot targ] (22) at (3, -1) {};
		\node [style=cnot ctrl] (23) at (4, 1) {};
		\node [style=cnot ctrl] (24) at (4, -1) {};
		\node [style=cnot targ] (25) at (4, 0) {};
		\node [style=cnot ctrl] (26) at (5, 2) {};
		\node [style=cnot targ] (27) at (5, -1) {};
		\node [style=cnot ctrl] (28) at (6, 1) {};
		\node [style=cnot ctrl] (29) at (6, -1) {};
		\node [style=cnot targ] (30) at (6, 0) {};
		\node [style=gate] (31) at (7, 0) {$T$};
		\node [style=cnot targ] (32) at (8, -1) {};
		\node [style=cnot ctrl] (33) at (8, 0) {};
		\node [style=cnot ctrl] (34) at (9, 2) {};
		\node [style=cnot targ] (35) at (9, -1) {};
		\node [style=cnot ctrl] (36) at (10, 1) {};
		\node [style=cnot ctrl] (37) at (10, -1) {};
		\node [style=cnot targ] (38) at (10, 0) {};
		\node [style=cnot ctrl] (39) at (11, 2) {};
		\node [style=cnot targ] (40) at (11, -1) {};
		\node [style=cnot ctrl] (41) at (12, 1) {};
		\node [style=cnot ctrl] (42) at (12, -1) {};
		\node [style=cnot targ] (43) at (12, 0) {};
		\node [style=gate] (44) at (13, 0) {$T^\dagger$};
		\node [style=cnot targ] (45) at (14, -1) {};
		\node [style=cnot ctrl] (46) at (14, 0) {};
		\node [style=cnot ctrl] (47) at (15, 0) {};
		\node [style=gate] (48) at (15, -1) {$S$};
		\node [style=cnot targ] (49) at (16, -2) {};
		\node [style=cnot ctrl] (50) at (16, -1) {};
		\node [style=cnot ctrl] (51) at (16, 2) {};
		\node [style=cnot targ] (52) at (16, 0) {};
		\node [style=cnot ctrl] (53) at (17, 1) {};
		\node [style=cnot ctrl] (54) at (17, 0) {};
		\node [style=cnot targ] (55) at (17, -1) {};
		\node [style=cnot ctrl] (56) at (18, 2) {};
		\node [style=cnot targ] (57) at (18, 0) {};
		\node [style=cnot ctrl] (58) at (19, 1) {};
		\node [style=cnot ctrl] (59) at (19, 0) {};
		\node [style=cnot targ] (60) at (19, -1) {};
		\node [style=cnot ctrl] (61) at (20, 0) {};
		\node [style=gate] (62) at (20, -1) {$S^\dagger$};
		\node [style=cnot targ] (63) at (21, -2) {};
		\node [style=cnot ctrl] (64) at (21, -1) {};
		\node [style=cnot ctrl] (65) at (22, 0) {};
		\node [style=cnot ctrl] (66) at (22, -2) {};
		\node [style=gate] (67) at (22, -1) {$Z$};
		\node [style=cnot ctrl] (68) at (23, 2) {};
		\node [style=cnot targ] (69) at (23, 0) {};
		\node [style=cnot ctrl] (70) at (24, 1) {};
		\node [style=cnot ctrl] (71) at (24, 0) {};
		\node [style=cnot targ] (72) at (24, -2) {};
		\node [style=cnot ctrl] (73) at (25, 2) {};
		\node [style=cnot targ] (74) at (25, 0) {};
		\node [style=cnot ctrl] (75) at (26, 1) {};
		\node [style=cnot ctrl] (76) at (26, 0) {};
		\node [style=cnot targ] (77) at (26, -2) {};
		\node [style=cnot ctrl] (78) at (27, 0) {};
		\node [style=cnot ctrl] (79) at (27, -2) {};
		\node [style=gate] (80) at (27, -1) {$Z$};
		\node [style=none] (81) at (28, 2) {};
		\node [style=none] (83) at (28, 0) {};
		\node [style=none] (84) at (28, -1) {};
		\node [style=none] (85) at (28, -2) {};
		\node [style=none] (86) at (28, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (21) to (22);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (29) to (30);
		\draw (33) to (32);
		\draw (34) to (35);
		\draw (36) to (37);
		\draw (37) to (38);
		\draw (39) to (40);
		\draw (41) to (42);
		\draw (42) to (43);
		\draw (46) to (45);
		\draw (47) to (48);
		\draw (50) to (49);
		\draw (51) to (52);
		\draw (53) to (54);
		\draw (54) to (55);
		\draw (56) to (57);
		\draw (58) to (59);
		\draw (59) to (60);
		\draw (61) to (62);
		\draw (64) to (63);
		\draw (65) to (67);
		\draw (67) to (66);
		\draw (68) to (69);
		\draw (70) to (71);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (75) to (76);
		\draw (76) to (77);
		\draw (78) to (80);
		\draw (80) to (79);
		\draw (22) to (24);
		\draw (24) to (27);
		\draw (27) to (29);
		\draw (35) to (37);
		\draw (37) to (40);
		\draw (40) to (42);
		\draw (52) to (54);
		\draw (54) to (57);
		\draw (57) to (59);
		\draw (69) to (71);
		\draw (71) to (74);
		\draw (74) to (76);
		\draw (83.center) to (78);
		\draw (65) to (61);
		\draw (47) to (46);
		\draw (46) to (44);
		\draw (44) to (43);
		\draw (43) to (38);
		\draw (38) to (33);
		\draw (33) to (31);
		\draw (31) to (30);
		\draw (30) to (25);
		\draw (25) to (17.center);
		\draw (20.center) to (23);
		\draw (23) to (28);
		\draw (28) to (36);
		\draw (36) to (41);
		\draw (41) to (53);
		\draw (53) to (58);
		\draw (58) to (70);
		\draw (70) to (75);
		\draw (75) to (86.center);
		\draw (81.center) to (73);
		\draw (73) to (68);
		\draw (68) to (56);
		\draw (56) to (51);
		\draw (51) to (39);
		\draw (39) to (34);
		\draw (34) to (26);
		\draw (26) to (21);
		\draw (21) to (15.center);
		\draw (45) to (48);
		\draw (48) to (50);
		\draw (50) to (55);
		\draw (55) to (60);
		\draw (60) to (62);
		\draw (62) to (64);
		\draw (64) to (67);
		\draw (67) to (80);
		\draw (80) to (84.center);
		\draw (85.center) to (79);
		\draw (79) to (77);
		\draw (77) to (72);
		\draw (72) to (66);
		\draw (66) to (63);
		\draw (63) to (49);
		\draw (49) to (19.center);
		\draw (0.center) to (1);
		\draw (1) to (3.center);
		\draw (13.center) to (2);
		\draw (4.center) to (2);
		\draw (10.center) to (6.center);
		\draw (7.center) to (11.center);
		\draw (12.center) to (8.center);
		\draw (78) to (76);
		\draw (69) to (65);
		\draw (61) to (59);
		\draw (52) to (47);
		\draw (32) to (29);
		\draw (32) to (35);
		\draw (22) to (18.center);
		\draw (42) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/toggle-detection-many.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (10.125, -0.5) {};
		\node [style=none] (64) at (13.875, -0.5) {};
		\node [style=none] (65) at (13.875, -5.25) {};
		\node [style=none] (66) at (10.125, -5.25) {};
		\node [style=cnot ctrl] (0) at (1, 0) {};
		\node [style=cnot ctrl] (1) at (3.5, 0) {};
		\node [style=gate] (2) at (1, -1) {$V$};
		\node [style=gate] (3) at (3.5, -2.5) {$V$};
		\node [style=none] (4) at (2.25, -1.625) {$\ddots$};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -3.5) {};
		\node [style=none] (9) at (-0.5, -5) {};
		\node [style=none] (10) at (5, 0) {};
		\node [style=none] (11) at (5, -1) {};
		\node [style=none] (12) at (5, -2.5) {};
		\node [style=none] (13) at (5, -3.5) {};
		\node [style=none] (14) at (5, -5) {};
		\node [style=none] (16) at (0, -1.5) {$\vdots$};
		\node [style=none] (17) at (4.5, -1.5) {$\vdots$};
		\node [style=none] (18) at (4.5, -4) {$\vdots$};
		\node [style=none] (19) at (0, -4) {$\vdots$};
		\node [style=cnot ctrl] (20) at (9.5, 0) {};
		\node [style=none] (25) at (8, 0) {};
		\node [style=none] (26) at (8, -1) {};
		\node [style=none] (27) at (8, -2.5) {};
		\node [style=none] (28) at (8, -3.5) {};
		\node [style=none] (29) at (8, -5) {};
		\node [style=none] (30) at (19.75, 0) {};
		\node [style=none] (31) at (19.75, -1) {};
		\node [style=none] (32) at (19.75, -2.5) {};
		\node [style=none] (33) at (19.75, -3.5) {};
		\node [style=none] (34) at (19.75, -5) {};
		\node [style=none] (35) at (8.5, -1.5) {$\vdots$};
		\node [style=none] (36) at (19.25, -1.5) {$\vdots$};
		\node [style=none] (37) at (19.25, -4) {$\vdots$};
		\node [style=none] (38) at (8.5, -4) {$\vdots$};
		\node [style=none] (39) at (6.5, -2.5) {$=$};
		\node [style=cnot targ] (40) at (9.5, -3.5) {};
		\node [style=cnot targ] (41) at (9.5, -5) {};
		\node [style=cnot ctrl] (42) at (14.5, 0) {};
		\node [style=cnot targ] (45) at (14.5, -3.5) {};
		\node [style=cnot targ] (46) at (14.5, -5) {};
		\node [style=cnot ctrl] (47) at (10.75, -3.5) {};
		\node [style=cnot ctrl] (48) at (13.25, -5) {};
		\node [style=gate] (49) at (10.75, -1) {$V$};
		\node [style=gate] (50) at (13.25, -2.5) {$V$};
		\node [style=none] (51) at (12, -1.625) {$\ddots$};
		\node [style=none] (52) at (12, -4.125) {$\ddots$};
		\node [style=cnot ctrl] (53) at (15.75, -3.5) {};
		\node [style=cnot ctrl] (54) at (18.25, -5) {};
		\node [style=gate] (55) at (15.75, -1) {$V$};
		\node [style=gate] (56) at (18.25, -2.5) {$V$};
		\node [style=none] (57) at (17, -1.625) {$\ddots$};
		\node [style=none] (58) at (17, -4.125) {$\ddots$};
		\node [style=none] (59) at (15.125, -0.5) {};
		\node [style=none] (60) at (18.875, -0.5) {};
		\node [style=none] (61) at (18.875, -5.25) {};
		\node [style=none] (62) at (15.125, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray fill] (64.center)
			 to (65.center)
			 to (66.center)
			 to (63.center)
			 to cycle;
		\draw [style=gray fill] (60.center)
			 to (61.center)
			 to (62.center)
			 to (59.center)
			 to cycle;
		\draw (0) to (2);
		\draw (1) to (3);
		\draw (5.center) to (0);
		\draw (0) to (1);
		\draw (1) to (10.center);
		\draw (2) to (11.center);
		\draw (2) to (6.center);
		\draw (7.center) to (3);
		\draw (3) to (12.center);
		\draw (13.center) to (8.center);
		\draw (9.center) to (14.center);
		\draw (25.center) to (20);
		\draw (40) to (20);
		\draw (45) to (42);
		\draw (47) to (49);
		\draw (48) to (50);
		\draw (53) to (55);
		\draw (54) to (56);
		\draw (26.center) to (49);
		\draw (49) to (55);
		\draw (55) to (31.center);
		\draw (27.center) to (50);
		\draw (50) to (56);
		\draw (56) to (32.center);
		\draw (33.center) to (53);
		\draw (53) to (45);
		\draw (45) to (47);
		\draw (47) to (40);
		\draw (40) to (28.center);
		\draw (29.center) to (41);
		\draw (41) to (48);
		\draw (48) to (46);
		\draw (46) to (54);
		\draw (54) to (34.center);
		\draw (42) to (20);
		\draw (40) to (41);
		\draw (42) to (30.center);
		\draw (45) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/toggle-detection-single.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot ctrl] (4) at (-2.5, 1) {};
		\node [style=gate] (6) at (-2.5, 0) {$V$};
		\node [style=none] (9) at (-4, 1) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (13) at (-4, -1) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (18) at (-1, -1) {};
		\node [style=none] (38) at (0, 0) {$=$};
		\node [style=cnot ctrl] (39) at (3, -1) {};
		\node [style=gate] (40) at (3, 0) {$V$};
		\node [style=none] (41) at (1, 1) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (1, -1) {};
		\node [style=none] (44) at (6, 1) {};
		\node [style=none] (45) at (6, 0) {};
		\node [style=none] (46) at (6, -1) {};
		\node [style=cnot ctrl] (47) at (5, -1) {};
		\node [style=gate] (48) at (5, 0) {$V$};
		\node [style=cnot targ] (49) at (2, -1) {};
		\node [style=cnot targ] (50) at (4, -1) {};
		\node [style=cnot ctrl] (51) at (2, 1) {};
		\node [style=cnot ctrl] (52) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (9.center) to (4);
		\draw (6) to (15.center);
		\draw (6) to (10.center);
		\draw (13.center) to (18.center);
		\draw (14.center) to (4);
		\draw (39) to (40);
		\draw (47) to (48);
		\draw (47) to (46.center);
		\draw (44.center) to (52);
		\draw (52) to (51);
		\draw (51) to (41.center);
		\draw (40) to (42.center);
		\draw (40) to (48);
		\draw (48) to (45.center);
		\draw (52) to (50);
		\draw (51) to (49);
		\draw (49) to (43.center);
		\draw (49) to (39);
		\draw (39) to (50);
		\draw (50) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

